Robust Localization for Autonomous Vehicles in Highway Scenes

Localization for autonomous vehicles on highways remains under-explored compared to urban roads, and state-of-the-art methods for urban scenes degrade when directly applied to highways. We identify key challenges including environment changes under information homogeneity, heavy occlusion, degraded GNSS signals, and stringent downstream requirements on accuracy and latency. We propose a robust localization system to address highway challenges, which uses a dual-likelihood LiDAR front end that decouples 3D geometric structures and 2D road-texture cues to handle environment changes; a Control-EKF further leverages steering and acceleration commands to reduce lag and improve closed-loop behavior. An automated offline mapping and ground-truth pipeline keep maps fresh at high cadence for optimal localization performance. To catalyze progress, we release a public dataset covering both urban roads and highways while focusing on representative challenging highway clips, totaling 163 km; benchmarking is standardized using product-oriented accuracy metrics and certified ground truth. Compared to Apollo and Autoware, our system performs similarly on urban roads but shows superior robustness on challenging highway scenarios. The system has been validated by more than one million kilometers of road testing.

==> angular_velocity_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.15}
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
 axis lines*=left,
xlabel style={font=\color{mycolor1}},
xlabel={Time (sec)},
ymin=-0.025,
ymax=0.02,
ylabel style={font=\color{mycolor1}},
ylabel={Yaw Rate (rad/s)},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
  % --- Rebase original time t to (t-6) ---
  x filter/.expression={x-6},
  % Keep only original data where 6 <= t <= 14
  restrict expr to domain={x}{6:14},
  % --- Displayed axis range is now 0..8 seconds ---
  xmin=0, xmax=8,
  xtick={0,2,4,6,8},
  % ... keep your other axis options here ...
]
]
\addplot [color=violet!30!gray!50, opacity=0.7, line width=0.6pt]
  table[row sep=crcr]{%
0	0.00340315192012857\\
0.010000467300415	0.00356573872591497\\
0.0199999809265137	0.00316309513822336\\
0.0300004482269287	0.00244957969951824\\
0.0399999618530273	0.00140229120268577\\
0.0500001907348633	0.000991706030697121\\
0.0600006580352783	-0.000135138841287775\\
0.070000171661377	-0.00201709021707386\\
0.080000638961792	-0.00338884744886835\\
0.0900001525878906	-0.0026506942158988\\
0.100000619888306	-0.000556594748736537\\
0.110000133514404	0.00200271772578134\\
0.120000600814819	0.00322124462335045\\
0.130000114440918	0.00335638042079237\\
0.140000581741333	0.00183969888042291\\
0.150000095367432	-0.00226143286143509\\
0.160000324249268	-0.0051498298772936\\
0.170000076293945	-0.00517791677573895\\
0.180000066757202	-0.00340283057235113\\
0.190000534057617	-0.000303418570995548\\
0.200000047683716	0.00323408349816764\\
0.210000514984131	0.00472550908868929\\
0.220000028610229	0.00506889591051877\\
0.230000495910645	0.004625872998892\\
0.240000009536743	0.00338988279409941\\
0.250000476837158	0.00309785414845548\\
0.259999990463257	0.00417202720142571\\
0.270000457763672	0.0052963970285429\\
0.279999971389771	0.00581835118105912\\
0.290000200271606	0.00418042380715433\\
0.300000667572021	0.0018093865141857\\
0.31000018119812	-0.000359584771903973\\
0.320000648498535	-0.00262798357046978\\
0.330000162124634	-0.00370692306385386\\
0.340000629425049	-0.00414488335282758\\
0.350000143051147	-0.00316058235606495\\
0.360000610351562	-0.00149571737928672\\
0.370000123977661	-0.000199965085322052\\
0.380000591278076	0.000598688437802255\\
0.390000104904175	0.0013720370329993\\
0.40000057220459	-0.00309697619181014\\
0.410000085830688	-0.00452353477180706\\
0.420000314712524	-0.00124586246318138\\
0.430000066757202	-0.00173037756989813\\
0.440000057220459	-0.00286630372948989\\
0.450000524520874	-0.00324170901327618\\
0.460000038146973	-0.00164567195103542\\
0.470000505447388	0.00122852395005206\\
0.480000019073486	0.00396364628143101\\
0.490000486373901	0.00494371891298885\\
0.5	-0.00128333479057629\\
0.510000467300415	-0.00243317719399815\\
0.519999980926514	0.00111297416493797\\
0.530000448226929	0.000430673055179895\\
0.539999961853027	0.00180141070468284\\
0.550000190734863	0.00193358866240556\\
0.560000658035278	0.0012086327609269\\
0.570000171661377	0.000665606008200212\\
0.580000638961792	0.000128912381941341\\
0.590000152587891	0.00101049599907583\\
0.600000619888306	0.00298838421733116\\
0.610000133514404	0.00468582465516257\\
0.620000600814819	0.00531689268060247\\
0.630000114440918	0.00383987699036272\\
0.640000581741333	0.00121298050515231\\
0.650000095367432	-0.00161497946489981\\
0.660000324249268	-0.00219923685917953\\
0.670000076293945	0.000960790111878766\\
0.680000066757202	0.00537981088140448\\
0.690000534057617	0.00790358109271024\\
0.700000047683716	0.00677999495960627\\
0.710000514984131	0.00186732848166721\\
0.720000028610229	-0.00338447450681952\\
0.730000495910645	-0.00669599970101181\\
0.740000009536743	-0.00638521359473589\\
0.750000476837158	-0.00165040901273289\\
0.759999990463257	0.00397096103975598\\
0.770000457763672	0.00667185113863599\\
0.779999971389771	0.00559691053493162\\
0.790000200271606	0.00800448964461399\\
0.800000667572021	0.00409325999706618\\
0.81000018119812	-0.00240363114402501\\
0.820000648498535	0.000228019300038226\\
0.830000162124634	0.00332842887682387\\
0.840000629425049	0.00534030963389559\\
0.850000143051147	0.0050739239035174\\
0.860000610351562	0.00241249788228692\\
0.870000123977661	-0.000220082383294659\\
0.880000591278076	-0.000694575362809251\\
0.890000104904175	0.00373932881923999\\
0.90000057220459	0.0067333902456592\\
0.910000085830688	0.00649714080676919\\
0.920000076293945	0.00621547502838426\\
0.930000066757202	0.0039249163402116\\
0.940000057220459	0.0017513197485741\\
0.950000524520874	0.000901747320741831\\
0.960000038146973	0.0016153758434637\\
0.970000505447388	0.00361481995144374\\
0.980000019073486	0.00299904635204928\\
0.990000486373901	0.00280185391074348\\
1	0.00342698690766123\\
1.01000046730042	6.52933415629701e-05\\
1.01999998092651	-0.00281973044338192\\
1.03000044822693	-0.00276415289028803\\
1.03999996185303	0.000538146090604675\\
1.05000019073486	0.00467938234290129\\
1.06000065803528	0.00679283058406481\\
1.07000017166138	0.00955117234350774\\
1.08000063896179	0.00678064023654291\\
1.09000015258789	-0.000204697212217793\\
1.10000061988831	-0.00236356769805956\\
1.1100001335144	-0.00202530414900372\\
1.12000060081482	0.00022384708965671\\
1.13000011444092	0.00309888978990542\\
1.14000058174133	0.00470960996373132\\
1.15000009536743	0.00430501219478716\\
1.16000032424927	0.0024056538226801\\
1.17000007629395	0.00114194563520989\\
1.1800000667572	0.000611028243433123\\
1.19000053405762	0.000361906500928951\\
1.20000004768372	-0.000500361090002181\\
1.21000051498413	-0.000935412414752197\\
1.22000002861023	-0.000235070823933259\\
1.23000049591064	0.00040475311016172\\
1.24000000953674	0.0022959547340663\\
1.25000047683716	0.00400643105087147\\
1.25999999046326	0.00472535916183082\\
1.27000045776367	0.0039771372295215\\
1.27999997138977	-0.00698120940526395\\
1.29000020027161	-0.00939988388579084\\
1.30000066757202	-0.00192542105811777\\
1.31000018119812	-0.00145380886343006\\
1.32000064849854	-0.000338545604337503\\
1.33000016212463	0.00166648531937373\\
1.34000062942505	0.00331358804072141\\
1.35000014305115	0.00294419314522971\\
1.36000061035156	0.00113894459796255\\
1.37000012397766	-0.001485212123295\\
1.38000059127808	-0.00233144889920584\\
1.39000010490417	-0.000658039982883764\\
1.40000057220459	0.00138928063531438\\
1.41000008583069	0.00310686126080681\\
1.42000031471252	0.00432812970065377\\
1.4300000667572	0.00401901013033623\\
1.44000005722046	0.00169780698655329\\
1.45000052452087	-0.000747914165936532\\
1.46000003814697	-0.00287401640630824\\
1.47000050544739	-0.0037192170248369\\
1.48000001907349	0.00409495121854321\\
1.4900004863739	0.00636472753086017\\
1.5	0.00112011724056436\\
1.51000046730042	0.000842747303191806\\
1.51999998092651	7.46428662742703e-05\\
1.53000044822693	-0.00166057034245333\\
1.53999996185303	-0.00205104337951783\\
1.55000019073486	0.000528863236351795\\
1.56000065803528	0.00393146194189741\\
1.57000017166138	0.00659075981992394\\
1.58000063896179	0.00974904464529701\\
1.59000015258789	0.00663762032962195\\
1.60000061988831	-0.0014395982715415\\
1.6100001335144	-0.00567483901829879\\
1.62000060081482	-0.00767964797105655\\
1.63000011444092	-0.00607226643576059\\
1.64000058174133	-0.00192213560103117\\
1.65000009536743	0.00273204153929781\\
1.66000032424927	0.00569081161961855\\
1.67000007629395	0.00420850058564007\\
1.6800000667572	0.012140839915298\\
1.69000053405762	0.00824715952880261\\
1.70000004768372	-0.00525552443727663\\
1.71000051498413	-0.00382225439800213\\
1.72000002861023	-0.000587807555688486\\
1.73000049591064	0.00153413396696394\\
1.74000000953674	0.00171890391748833\\
1.75000047683716	0.000569542208731546\\
1.75999999046326	-0.00195662956328446\\
1.77000045776367	-0.00383963908064373\\
1.77999997138977	-0.00280793917035576\\
1.79000020027161	-0.00750470644617985\\
1.80000066757202	-0.00476827560676747\\
1.81000018119812	0.00306168144042422\\
1.82000064849854	-0.000225659420027797\\
1.83000016212463	-0.0037949448070704\\
1.84000062942505	-0.00572264519415587\\
1.85000014305115	-0.00568062133089083\\
1.86000061035156	-0.0027911875460605\\
1.87000012397766	0.00141073333352971\\
1.88000059127808	0.00673898651771292\\
1.89000010490417	0.00716663499036605\\
1.90000057220459	0.00277518085260131\\
1.91000008583069	-0.000389353317976393\\
1.92000007629395	-0.00246148182121074\\
1.9300000667572	-0.00238452032771104\\
1.94000005722046	-0.000100085715891254\\
1.95000052452087	0.00234852805078871\\
1.96000003814697	0.00276188838012509\\
1.97000050544739	0.0025493560177005\\
1.98000001907349	0.0108838246361589\\
1.9900004863739	0.00975030025035977\\
2	0.00122622167147579\\
2.01000046730042	0.00311236985156043\\
2.01999998092651	0.00508334309949729\\
2.03000044822693	0.00573191974349193\\
2.03999996185303	0.00456315474343222\\
2.05000019073486	0.00156938384979559\\
2.06000065803528	-0.00147800100041361\\
2.07000017166138	-0.00194439006707497\\
2.08000063896179	-0.00507971709348549\\
2.09000015258789	-0.00375015111215324\\
2.10000061988831	0.00154488557377497\\
2.1100001335144	0.00204239385146794\\
2.12000060081482	0.00165189505109913\\
2.13000011444092	0.000262556176215998\\
2.14000058174133	-0.00148211428985965\\
2.15000009536743	-0.00269178069537096\\
2.16000032424927	-0.00272385625736361\\
2.17000007629395	-0.00170139848847099\\
2.1800000667572	0.00033877940667996\\
2.19000053405762	-0.0101746147148279\\
2.20000004768372	-0.0106882887897177\\
2.21000051498413	0.000282362802870085\\
2.22000002861023	-0.000967307004507301\\
2.23000049591064	-0.00171999964981678\\
2.24000000953674	-0.00172810151594971\\
2.25000047683716	-0.00116143109440049\\
2.25999999046326	-0.000806820041458088\\
2.27000045776367	-0.00199771739740193\\
2.27999997138977	-0.00355914696269885\\
2.29000020027161	-0.00432045601761878\\
2.30000066757202	-0.0026705484460639\\
2.31000018119812	-0.000116967945812064\\
2.32000064849854	0.000121247963170931\\
2.33000016212463	-0.00137489354057836\\
2.34000062942505	-0.00356020306700028\\
2.35000014305115	-0.00616359563679707\\
2.36000061035156	-0.00774164892528105\\
2.37000012397766	-0.0074931511144769\\
2.38000059127808	-0.00514481935946629\\
2.39000010490417	-0.00204765170581591\\
2.40000057220459	0.00119857851489503\\
2.41000008583069	-0.00178404147698147\\
2.42000031471252	-0.00342036948421389\\
2.4300000667572	-0.000952895741969473\\
2.44000005722046	-0.00233246925942498\\
2.45000052452087	-0.00243397467210951\\
2.46000003814697	-0.000665567479183461\\
2.47000050544739	0.0011041844180517\\
2.48000001907349	0.00130946137107818\\
2.4900004863739	0.00197930341993967\\
2.5	0.000867767961639791\\
2.51000046730042	-0.00173190379955561\\
2.51999998092651	-0.0019845609425971\\
2.53000044822693	-0.000726407036065627\\
2.53999996185303	0.00023661729235018\\
2.55000019073486	0.000954733647081128\\
2.56000065803528	0.000904539599026587\\
2.57000017166138	0.000425906633162456\\
2.58000063896179	-0.00165740720081902\\
2.59000015258789	0.000244116784592042\\
2.60000061988831	0.00582610332416317\\
2.6100001335144	0.00671297633280417\\
2.62000060081482	0.00550447661123932\\
2.63000011444092	0.0036971135752921\\
2.64000058174133	0.000852108647926014\\
2.65000009536743	-0.00228149904074844\\
2.66000032424927	-0.00539728895484027\\
2.67000007629395	-0.00728206491278666\\
2.6800000667572	-0.00628204783449159\\
2.69000053405762	-0.00399282109025645\\
2.70000004768372	-0.00674060818340687\\
2.71000051498413	-0.00580319142440663\\
2.72000002861023	-0.000307574362439628\\
2.73000049591064	0.00101945662746747\\
2.74000000953674	0.00109870069758457\\
2.75000047683716	5.35216772510013e-05\\
2.75999999046326	-0.00098217861551065\\
2.77000045776367	-0.00139507981279867\\
2.77999997138977	-0.00130798508595604\\
2.79000020027161	-0.000594022258887297\\
2.80000066757202	0.00247456570912714\\
2.81000018119812	0.00162800936843665\\
2.82000064849854	-0.00141523217560023\\
2.83000016212463	-0.000341569380974809\\
2.84000062942505	-0.000662760572097683\\
2.85000014305115	-0.00152008911781977\\
2.86000061035156	-0.00049487790519596\\
2.87000012397766	0.00175845495390548\\
2.88000059127808	0.00366316754700442\\
2.89000010490417	0.0149676849169483\\
2.90000057220459	0.0147470658915773\\
2.91000008583069	0.00331496451030769\\
2.92000007629395	0.00272163963035492\\
2.9300000667572	0.00188272643741849\\
2.94000005722046	0.00128850584306207\\
2.95000052452087	0.00197555578311747\\
2.96000003814697	0.00361165639997021\\
2.97000050544739	0.00450633645488312\\
2.98000001907349	0.00450692037972669\\
2.9900004863739	0.00412544811681287\\
3	0.00317502481470061\\
3.01000046730042	0.00375008155812432\\
3.01999998092651	0.00448223425979489\\
3.03000044822693	0.00500598691431932\\
3.03999996185303	0.00722570438433141\\
3.05000019073486	0.00816795386443361\\
3.06000065803528	0.00776366952798407\\
3.07000017166138	0.0065551713828153\\
3.08000063896179	0.0151205399939458\\
3.09000015258789	0.0134404200878546\\
3.10000061988831	0.00355057074544423\\
3.1100001335144	0.00667773582233732\\
3.12000060081482	0.00885085561747832\\
3.13000011444092	0.00989464265384412\\
3.14000058174133	0.0089891462907031\\
3.15000009536743	0.00678942900502071\\
3.16000032424927	0.00531387964931336\\
3.17000007629395	0.00394519746768526\\
3.1800000667572	0.00324189411089462\\
3.19000053405762	-0.00585404606494286\\
3.20000004768372	-0.00519241068830036\\
3.21000051498413	0.00470632557080562\\
3.22000002861023	0.00491843853238253\\
3.23000049591064	0.0045066369033471\\
3.24000000953674	0.00426958970312044\\
3.25000047683716	0.00510083558708452\\
3.25999999046326	0.00536026418396437\\
3.27000045776367	0.00445362479586883\\
3.27999997138977	0.00453073620980947\\
3.29000020027161	0.00545446839802208\\
3.30000066757202	0.0053442466074892\\
3.31000018119812	0.00386251979810264\\
3.32000064849854	0.00271065756575997\\
3.33000016212463	0.00182857952645038\\
3.34000062942505	0.00111595954485283\\
3.35000014305115	0.00216682811595834\\
3.36000061035156	0.00332268317880038\\
3.37000012397766	0.00424574992981144\\
3.38000059127808	0.00548576610004092\\
3.39000010490417	0.0104668592711561\\
3.40000057220459	0.00906832688616741\\
3.41000008583069	0.00138657969225183\\
3.42000031471252	-0.000237917531653146\\
3.4300000667572	0.000998137926031898\\
3.44000005722046	0.003638017826852\\
3.45000052452087	0.00629820080896659\\
3.46000003814697	0.00866106144080129\\
3.47000050544739	0.00967911050452643\\
3.48000001907349	0.00818144986543192\\
3.4900004863739	0.00873594671608867\\
3.5	0.00635819241592916\\
3.51000046730042	0.00231376825167361\\
3.51999998092651	0.0033385980361221\\
3.53000044822693	0.00595975925850503\\
3.53999996185303	0.00810111862669862\\
3.55000019073486	0.00820066935760657\\
3.56000065803528	0.0068887673791719\\
3.57000017166138	0.00483051765164729\\
3.58000063896179	0.00355289660661223\\
3.59000015258789	0.0035901477837091\\
3.60000061988831	0.00248368708240072\\
3.6100001335144	0.00170214353801841\\
3.62000060081482	0.00342403315962923\\
3.63000011444092	0.00522356123216487\\
3.64000058174133	0.00667611024501306\\
3.65000009536743	0.0079377405729582\\
3.66000032424927	0.00751743379610754\\
3.67000007629395	0.00398786610215876\\
3.6800000667572	-0.00789334367883955\\
3.69000053405762	-0.0124832744839333\\
3.70000004768372	-0.00802609583480532\\
3.71000051498413	-0.00610603055678539\\
3.72000002861023	-0.00151746058667381\\
3.73000049591064	0.00381360236781868\\
3.74000000953674	0.00691775942173189\\
3.75000047683716	0.00559883754601124\\
3.75999999046326	0.0017792698131193\\
3.77000045776367	-0.0086108462853625\\
3.77999997138977	-0.0115506624634524\\
3.79000020027161	-0.00601080965495992\\
3.80000066757202	-0.0037244918078817\\
3.81000018119812	-0.000169167020273435\\
3.82000064849854	0.00191044332894333\\
3.83000016212463	0.00148175191230804\\
3.84000062942505	0.000134216408743689\\
3.85000014305115	-0.000548511714479866\\
3.86000061035156	-0.000721034466293225\\
3.87000012397766	-0.00091394652509856\\
3.88000059127808	-0.0021589498766226\\
3.89000010490417	-0.00285355286907901\\
3.90000057220459	-0.00295105983816446\\
3.91000008583069	-0.00352368725251779\\
3.92000007629395	-0.00387545061588305\\
3.9300000667572	-0.00383569697540566\\
3.94000005722046	-0.00185288329221812\\
3.95000052452087	0.000812011651699304\\
3.96000003814697	0.00186965952395124\\
3.97000050544739	0.00187126796800879\\
3.98000001907349	0.0117371690104522\\
3.9900004863739	0.0106589919589943\\
4	-0.00121874145201477\\
4.01000046730042	-0.00279498317386191\\
4.01999998092651	-0.0044967512830451\\
4.03000044822693	-0.00507873977855705\\
4.03999996185303	-0.00340323997965121\\
4.05000019073486	-0.00208828299542458\\
4.06000065803528	-0.00153789731075907\\
4.07000017166138	-0.00467012767556466\\
4.08000063896179	-0.00484200149604998\\
4.09000015258789	-0.00228562408747928\\
4.10000061988831	-0.00349829191071945\\
4.1100001335144	-0.00519084676350691\\
4.12000060081482	-0.00693347421654056\\
4.13000011444092	-0.0062559722800218\\
4.14000058174133	-0.00435075377429487\\
4.15000009536743	-0.00301669647946795\\
4.16000032424927	-0.00322557519811583\\
4.17000007629395	-0.00528825678697595\\
4.1800000667572	-0.0011552708856852\\
4.19000053405762	0.000719091211847819\\
4.20000004768372	-0.000331541333200388\\
4.21000051498413	0.00384852198087061\\
4.22000002861023	0.00469074049797614\\
4.23000049591064	0.00235097116646361\\
4.24000000953674	-0.002736832514362\\
4.25000047683716	-0.00758145480704863\\
4.25999999046326	-0.00833230465484025\\
4.27000045776367	-0.00506258039865531\\
4.27999997138977	-0.00529693376865562\\
4.29000020027161	0.00152472953498133\\
4.30000066757202	0.0098476395318991\\
4.31000018119812	0.00543370785333009\\
4.32000064849854	-0.00151513128731947\\
4.33000016212463	-0.00734738685214925\\
4.34000062942505	-0.0087579455150565\\
4.35000014305115	-0.00581681670726864\\
4.36000061035156	-0.000699119743584927\\
4.37000012397766	0.00334513750672864\\
4.38000059127808	0.0104838114901201\\
4.39000010490417	0.00832591297474349\\
4.40000057220459	-0.00262239055740114\\
4.41000008583069	-0.00596743772939801\\
4.42000031471252	-0.00537163110890358\\
4.4300000667572	-0.00332634032393014\\
4.44000005722046	-0.00213870960026187\\
4.45000052452087	-0.00179563402259206\\
4.46000003814697	-0.00157847247369284\\
4.47000050544739	-0.00121941133513643\\
4.48000001907349	-0.00157171115361354\\
4.4900004863739	-0.00213853322054819\\
4.5	-0.00427848062436106\\
4.51000046730042	-0.00304106079451897\\
4.51999998092651	6.22153481650591e-05\\
4.53000044822693	-0.00121650548443625\\
4.53999996185303	-0.00263893797176747\\
4.55000019073486	-0.002724276506002\\
4.56000065803528	-0.000339512784929565\\
4.57000017166138	0.00333056435283585\\
4.58000063896179	0.00634418947297018\\
4.59000015258789	0.000410105375700892\\
4.60000061988831	-0.000810109427172522\\
4.6100001335144	0.00346028672540262\\
4.62000060081482	-0.000310411475591884\\
4.63000011444092	-0.00412325667840165\\
4.64000058174133	-0.00591656084205312\\
4.65000009536743	-0.00435742915300398\\
4.66000032424927	-0.00228159200500745\\
4.67000007629395	-0.000798323668238428\\
4.6800000667572	0.00140081635213727\\
4.69000053405762	0.00108907569697936\\
4.70000004768372	-0.000844989019999122\\
4.71000051498413	-0.0011604202723097\\
4.72000002861023	-0.00125050401849599\\
4.73000049591064	-0.00132656663145665\\
4.74000000953674	-0.000445778808212483\\
4.75000047683716	0.00161213502160411\\
4.75999999046326	0.00298943420933776\\
4.77000045776367	0.00234525395098362\\
4.77999997138977	0.00125762677013229\\
4.79000020027161	0.00441358848541586\\
4.80000066757202	0.00246383262914719\\
4.81000018119812	-0.00304863083811385\\
4.82000064849854	-0.00327048344643131\\
4.83000016212463	-0.00242000189403879\\
4.84000062942505	-0.000572722236618811\\
4.85000014305115	0.00142253577111054\\
4.86000061035156	0.00403370933009787\\
4.87000012397766	0.00633571371076628\\
4.88000059127808	-0.0019675196269847\\
4.89000010490417	-0.00363606297500353\\
4.90000057220459	0.00261339837114528\\
4.91000008583069	-0.000832053532531347\\
4.92000007629395	-0.00365016313768758\\
4.9300000667572	-0.00346614284081784\\
4.94000005722046	-0.00246827040070717\\
4.95000052452087	-0.00141938634459614\\
4.96000003814697	-0.000541487044807087\\
4.97000050544739	-0.0010785850724754\\
4.98000001907349	-0.00305785100869651\\
4.9900004863739	0.000774675965732982\\
5	-0.000250308449759952\\
5.01000046730042	-0.00673981148027633\\
5.01999998092651	-0.00585545221902257\\
5.03000044822693	-0.00288729801066768\\
5.03999996185303	-0.000734048271118181\\
5.05000019073486	-0.000347132702924383\\
5.06000065803528	-0.000816997092673198\\
5.07000017166138	-0.00156252005030722\\
5.08000063896179	0.00434932166967091\\
5.09000015258789	0.00366733936189081\\
5.10000061988831	-0.00268904329010566\\
5.1100001335144	-0.00231119329577858\\
5.12000060081482	-0.00330665172690004\\
5.13000011444092	-0.00565393647681761\\
5.14000058174133	-0.0071761697605509\\
5.15000009536743	-0.00717102622519718\\
5.16000032424927	-0.00579907352286771\\
5.17000007629395	-0.00276248237645377\\
5.1800000667572	0.000633413832240434\\
5.19000053405762	0.0016211090234775\\
5.20000004768372	0.000494406894371622\\
5.21000051498413	-0.000791071167555123\\
5.22000002861023	-0.0016541434622024\\
5.23000049591064	-0.00111545578714758\\
5.24000000953674	-0.00100353468454021\\
5.25000047683716	-0.00206315122543256\\
5.25999999046326	-0.0031230843735231\\
5.27000045776367	-0.0108073811210471\\
5.27999997138977	-0.0118746701007902\\
5.29000020027161	-0.00521655778204064\\
5.30000066757202	-0.00336179149739924\\
5.31000018119812	-0.000718737120153895\\
5.32000064849854	0.00182656977403438\\
5.33000016212463	0.00276124912980673\\
5.34000062942505	0.00139099969432803\\
5.35000014305115	-0.000208715583044717\\
5.36000061035156	-0.000902825724448544\\
5.37000012397766	-0.00916198406112832\\
5.38000059127808	-0.0105321355936834\\
5.39000010490417	-0.00428525035475416\\
5.40000057220459	-0.00516538705455504\\
5.41000008583069	-0.00490336044694667\\
5.42000031471252	-0.00382264602436281\\
5.4300000667572	-0.00274249370032068\\
5.44000005722046	-0.00109540273090986\\
5.45000052452087	-0.000311186529486022\\
5.46000003814697	-0.00183900720012748\\
5.47000050544739	-0.00468391157956095\\
5.48000001907349	-0.00745766052874421\\
5.4900004863739	-0.0089625769219614\\
5.5	0.00496189941522245\\
5.51000046730042	0.00811117866379376\\
5.51999998092651	-0.000864990296879372\\
5.53000044822693	0.00213233905894151\\
5.53999996185303	0.00239095900337878\\
5.55000019073486	-0.000498310250394741\\
5.56000065803528	-0.00438241260341395\\
5.57000017166138	-0.00663945481815616\\
5.58000063896179	-0.005228722596205\\
5.59000015258789	-0.000647874307735155\\
5.60000061988831	0.00513403683904297\\
5.6100001335144	0.00548962031285732\\
5.62000060081482	0.000975789252595877\\
5.63000011444092	-0.00273763898505528\\
5.64000058174133	-0.00457576628646684\\
5.65000009536743	-0.00422523097516105\\
5.66000032424927	-0.00349213392881765\\
5.67000007629395	-0.00270043235217101\\
5.6800000667572	-0.0118594236009403\\
5.69000053405762	-0.0138760810928372\\
5.70000004768372	-0.00756609886497443\\
5.71000051498413	-0.00856623558732654\\
5.72000002861023	-0.00708293401502801\\
5.73000049591064	-0.00464234505034748\\
5.74000000953674	-0.00280269488402604\\
5.75000047683716	-0.00360763866403603\\
5.75999999046326	-0.00695330552545222\\
5.77000045776367	-0.0220990499435906\\
5.77999997138977	-0.0224621523208967\\
5.79000020027161	-0.00818521057557792\\
5.80000066757202	-0.00540546675910146\\
5.81000018119812	-0.00393526292305503\\
5.82000064849854	-0.0046042555434338\\
5.83000016212463	-0.00570888061025688\\
5.84000062942505	-0.0064722290332524\\
5.85000014305115	-0.006034662763361\\
5.86000061035156	-0.00424507342481373\\
5.87000012397766	-0.00204598685387061\\
5.88000059127808	-0.0012051300840797\\
5.89000010490417	-0.00401253946041308\\
5.90000057220459	-0.00634754007225502\\
5.91000008583069	-0.00661660062717749\\
5.92000007629395	-0.00718789087987976\\
5.9300000667572	-0.00673666875373113\\
5.94000005722046	-0.00507516713622704\\
5.95000052452087	-0.00248963603848415\\
5.96000003814697	0.000199472380741328\\
5.97000050544739	0.0103306207666139\\
5.98000001907349	0.00863468479098435\\
5.9900004863739	-0.00357454123169625\\
6	-0.0072351495779734\\
6.01000046730042	-0.0100165272238677\\
6.01999998092651	-0.00998185954308679\\
6.03000044822693	-0.00852553205610981\\
6.03999996185303	-0.00679336534270695\\
6.05000019073486	-0.00541550852381655\\
6.06000065803528	-0.0047790723328188\\
6.07000017166138	-0.0037972334153243\\
6.08000063896179	-0.000163047945441884\\
6.09000015258789	0.00143636252165181\\
6.10000061988831	-0.000293795777149443\\
6.1100001335144	-0.000893306796617361\\
6.12000060081482	-0.00228568166055831\\
6.13000011444092	-0.00408021607910416\\
6.14000058174133	-0.00549538158340561\\
6.15000009536743	-0.00627169131699974\\
6.16000032424927	-0.00562517226922597\\
6.17000007629395	-0.00419837811420751\\
6.1800000667572	0.00559079297021122\\
6.19000053405762	0.00587819011907616\\
6.20000004768372	-0.00324432297978097\\
6.21000051498413	-0.0049961960554176\\
6.22000002861023	-0.00690069549112137\\
6.23000049591064	-0.00639192776025659\\
6.24000000953674	-0.00313782160434676\\
6.25000047683716	0.001136468637052\\
6.25999999046326	0.00473579067522902\\
6.27000045776367	0.00657398141819758\\
6.27999997138977	0.0072410067770542\\
6.29000020027161	0.00313262518196104\\
6.30000066757202	-0.00366742143117607\\
6.31000018119812	-0.00869605953576021\\
6.32000064849854	-0.0128506037183002\\
6.33000016212463	-0.0134553570640558\\
6.34000062942505	-0.00995953271416934\\
6.35000014305115	-0.00506338733674184\\
6.36000061035156	-0.000911947030875531\\
6.37000012397766	0.00172377679737212\\
6.38000059127808	-0.00923511003586465\\
6.39000010490417	-0.011108208614184\\
6.40000057220459	-0.00231787358532048\\
6.41000008583069	-0.00358945815401249\\
6.42000031471252	-0.00333425483303517\\
6.4300000667572	-0.00308212482056184\\
6.44000005722046	-0.00284336843152962\\
6.45000052452087	-0.00209649959303997\\
6.46000003814697	-0.00203998017932431\\
6.47000050544739	-0.00301691435706763\\
6.48000001907349	-0.0040495797102552\\
6.4900004863739	-0.00853254628786654\\
6.5	-0.0118093277822144\\
6.51000046730042	-0.0118168369166956\\
6.51999998092651	-0.0111689484901741\\
6.53000044822693	-0.00774816587631323\\
6.53999996185303	-0.00290668171392986\\
6.55000019073486	0.000833952789758622\\
6.56000065803528	0.00115172502421131\\
6.57000017166138	-8.3845017042973e-05\\
6.58000063896179	-0.0117043114957716\\
6.59000015258789	-0.014744869112855\\
6.60000061988831	-0.00764423449261801\\
6.6100001335144	-0.00785433475245753\\
6.62000060081482	-0.00687301422151372\\
6.63000011444092	-0.00462411447210052\\
6.64000058174133	-0.00173600680701657\\
6.65000009536743	-0.00128838343763068\\
6.66000032424927	-0.00338496645239555\\
6.67000007629395	-0.0115436244545815\\
6.6800000667572	-0.0145213102374672\\
6.69000053405762	-0.00993235846604818\\
6.70000004768372	-0.00701013519097713\\
6.71000051498413	-0.00320154951612982\\
6.72000002861023	0.000619211342277041\\
6.73000049591064	0.00410827051922913\\
6.74000000953674	0.00574329212343946\\
6.75000047683716	0.00557947858366782\\
6.75999999046326	0.00309191429114692\\
6.77000045776367	-0.00553441544428231\\
6.77999997138977	-0.00744357570836399\\
6.79000020027161	-0.00330941487215563\\
6.80000066757202	-0.00286137062167474\\
6.81000018119812	-0.00052535160987421\\
6.82000064849854	0.00166137747321924\\
6.83000016212463	0.00191181064261063\\
6.84000062942505	0.00155933029659053\\
6.85000014305115	0.00156082383828412\\
6.86000061035156	0.000931691734237356\\
6.87000012397766	0.00031858466911466\\
6.88000059127808	0.00300576758794324\\
6.89000010490417	0.00251845482546889\\
6.90000057220459	0.000762047668094692\\
6.91000008583069	0.00334612199186459\\
6.92000007629395	0.00429202554603977\\
6.9300000667572	0.00373733399343152\\
6.94000005722046	0.0031588204584968\\
6.95000052452087	0.00220296967528737\\
6.96000003814697	0.000332784445910741\\
6.97000050544739	0.00822858760246895\\
6.98000001907349	0.00713060704388681\\
6.9900004863739	-0.00326424775512754\\
7	-0.00340112251663526\\
7.01000046730042	-0.00219760797161114\\
7.01999998092651	-6.56923573197968e-05\\
7.03000044822693	0.0031452297877397\\
7.03999996185303	0.00662467717458691\\
7.05000019073486	0.00852492128143405\\
7.06000065803528	0.00787793603334644\\
7.07000017166138	0.00515865977385733\\
7.08000063896179	-0.0130727008726567\\
7.09000015258789	-0.0145652806744399\\
7.10000061988831	0.000783912415276019\\
7.1100001335144	0.0016573910539309\\
7.12000060081482	0.00352979024345804\\
7.13000011444092	0.00547062399187695\\
7.14000058174133	0.00653994579654722\\
7.15000009536743	0.00537824160073288\\
7.16000032424927	0.00241023723491554\\
7.17000007629395	0.000721258045683059\\
7.1800000667572	0.0117050437104819\\
7.19000053405762	0.0142593460199458\\
7.20000004768372	0.00785630445506074\\
7.21000051498413	0.0107485016004578\\
7.22000002861023	0.0103346950512123\\
7.23000049591064	0.00706676235851261\\
7.24000000953674	0.00263669346213517\\
7.25000047683716	-0.00123567047411217\\
7.25999999046326	-0.00233475870411721\\
7.27000045776367	0.0135450620794672\\
7.27999997138977	0.0173827316671847\\
7.29000020027161	0.00625157646065848\\
7.30000066757202	0.00668071045682626\\
7.31000018119812	0.00445581438741118\\
7.32000064849854	0.000500483079659211\\
7.33000016212463	-0.00143019942499206\\
7.34000062942505	-0.000659396999267103\\
7.35000014305115	0.00226745648689329\\
7.36000061035156	0.00533394975228191\\
7.37000012397766	0.00672292118787979\\
7.38000059127808	0.00684013572606262\\
7.39000010490417	0.00840959726840956\\
7.40000057220459	0.00822663997829257\\
7.41000008583069	0.00646493173526165\\
7.42000031471252	0.00669064971166515\\
7.4300000667572	0.00518169613505002\\
7.44000005722046	0.00237916595343466\\
7.45000052452087	0.000308634849549924\\
7.46000003814697	-0.000262322828429966\\
7.47000050544739	-0.00127003789936381\\
7.48000001907349	0.00167110394828347\\
7.4900004863739	0.00716116069781081\\
7.5	0.00805452975933638\\
7.51000046730042	0.00665294564650897\\
7.51999998092651	0.00274778576809798\\
7.53000044822693	-0.0014123695314907\\
7.53999996185303	-0.00258316465930983\\
7.55000019073486	-0.00015644873611265\\
7.56000065803528	0.00426563417019949\\
7.57000017166138	0.00842865783478247\\
7.58000063896179	0.0124985807459445\\
7.59000015258789	0.010815767118181\\
7.60000061988831	0.0045510826683695\\
7.6100001335144	-0.000539063138806595\\
7.62000060081482	-0.00502250800831386\\
7.63000011444092	-0.00712279010679508\\
7.64000058174133	-0.0071648139644979\\
7.65000009536743	-0.00664356292289315\\
7.66000032424927	-0.00437364365408898\\
7.67000007629395	-0.00224186337526375\\
7.6800000667572	-0.00102314871055142\\
7.69000053405762	-7.01463527877458e-05\\
7.70000004768372	0.00186061315349765\\
7.71000051498413	0.00429373054069032\\
7.72000002861023	0.00481290924736207\\
7.73000049591064	0.00351873783568689\\
7.74000000953674	-0.00110751371808719\\
7.75000047683716	-0.00609345852813472\\
7.75999999046326	-0.00931395491248915\\
7.77000045776367	-0.00899409092777778\\
7.77999997138977	0.00333625569251488\\
7.79000020027161	0.00788722415557877\\
7.80000066757202	0.00199029211693559\\
7.81000018119812	0.00117165212920768\\
7.82000064849854	-0.000927688394123674\\
7.83000016212463	-0.00329423939254846\\
7.84000062942505	-0.00515542861625413\\
7.85000014305115	-0.00496751251071265\\
7.86000061035156	-0.00315367834138221\\
7.87000012397766	-0.00139352925198345\\
7.88000059127808	-0.000314582007436711\\
7.89000010490417	-0.00222917532980097\\
7.90000057220459	-0.00458845945011294\\
7.91000008583069	-0.00468640476749227\\
7.92000007629395	-0.00451752881887891\\
7.9300000667572	-0.00347103776398987\\
7.94000005722046	-0.00192236200892881\\
7.95000052452087	-0.000853863384434675\\
7.96000003814697	-7.15950995263917e-05\\
7.97000050544739	6.5616468052495e-05\\
7.98000001907349	-2.61908770646714e-05\\
7.9900004863739	-0.00184193246403945\\
8	-0.00275462647174165\\
8.01000046730042	-0.00346072408697812\\
8.01999998092651	-0.00724427643433287\\
8.03000044822693	-0.00996040625869535\\
8.03999996185303	-0.0109106964839216\\
8.05000019073486	-0.0108811010979198\\
8.06000065803528	-0.00804531679202081\\
8.07000017166138	-0.00182588415695023\\
8.08000063896179	-0.00952636868881517\\
8.09000015258789	-0.00702206058301082\\
8.10000061988831	0.00599741366796759\\
8.1100001335144	0.00256914239785301\\
8.12000060081482	-0.0011329265228138\\
8.13000011444092	-0.00234779465551088\\
8.14000058174133	-0.000834749857353176\\
8.15000009536743	0.0020095408046622\\
8.16000032424927	0.00220132903021279\\
8.17000007629395	-0.000591514269402398\\
8.1800000667572	-0.00948208583625086\\
8.19000053405762	-0.0129251120891202\\
8.20000004768372	-0.00927348144083007\\
8.21000051498413	-0.00717547547376018\\
8.22000002861023	-0.00147737035044611\\
8.23000049591064	0.00398702426180648\\
8.24000000953674	0.00705439739003968\\
8.25000047683716	0.00637284071515031\\
8.25999999046326	0.00219275737577878\\
8.27000045776367	0.0052578493361579\\
8.27999997138977	0.0038450493021699\\
8.29000020027161	-0.00181363299250998\\
8.30000066757202	0.0018145893929127\\
8.31000018119812	0.00444905584223706\\
8.32000064849854	0.0040928494117419\\
8.33000016212463	0.0016493325978816\\
8.34000062942505	-0.00288549612434108\\
8.35000014305115	-0.00722668210796658\\
8.36000061035156	-0.00865680801345354\\
8.37000012397766	-0.00618631131352849\\
8.38000059127808	-0.00223836788866658\\
8.39000010490417	-0.00401861025112185\\
8.40000057220459	-0.00190186170092228\\
8.41000008583069	0.00323446567728827\\
8.42000031471252	0.0028548063517486\\
8.4300000667572	0.00275882025446203\\
8.44000005722046	0.00249513213458074\\
8.45000052452087	0.00165698212289601\\
8.46000003814697	0.000434363052376231\\
8.47000050544739	-0.000812159017181994\\
8.48000001907349	-0.00808700399943911\\
8.4900004863739	-0.00859529652242174\\
8.5	-0.00206949172248933\\
8.51000046730042	-0.00069011785928855\\
8.51999998092651	-3.33157105880416e-05\\
8.53000044822693	0.000592527738038586\\
8.53999996185303	0.00133122773769413\\
8.55000019073486	0.00217932865618139\\
8.56000065803528	0.00277082081649666\\
8.57000017166138	0.00257145451572361\\
8.58000063896179	-0.00776936878439046\\
8.59000015258789	-0.00941679789717464\\
8.60000061988831	-0.00108285846295113\\
8.6100001335144	-0.002186501387325\\
8.62000060081482	-0.0034000860432278\\
8.63000011444092	-0.00381733264441106\\
8.64000058174133	-0.00186228275433765\\
8.65000009536743	0.000278100457715037\\
8.66000032424927	0.000984867295766373\\
8.67000007629395	0.000194902749675626\\
8.6800000667572	0.0147819360596897\\
8.69000053405762	0.0129251792325862\\
8.70000004768372	-0.00357513150384634\\
8.71000051498413	-0.000914686232466589\\
8.72000002861023	0.00325103295167444\\
8.73000049591064	0.00752529379096439\\
8.74000000953674	0.00892266052261118\\
8.75000047683716	0.00665433941774877\\
8.75999999046326	0.00305556925598749\\
8.77000045776367	-0.00105896112585566\\
8.77999997138977	-0.00233391975650795\\
8.79000020027161	-0.00233360135059832\\
8.80000066757202	-0.00184053385786259\\
8.81000018119812	0.00227721580022097\\
8.82000064849854	0.00534266257250749\\
8.83000016212463	0.00508293004238121\\
8.84000062942505	0.00166157056044974\\
8.85000014305115	-0.00243921945514542\\
8.86000061035156	-0.004729389650143\\
8.87000012397766	-0.00457486126321338\\
8.88000059127808	0.000883876927076365\\
8.89000010490417	0.00442314031005985\\
8.90000057220459	0.00352490071728513\\
8.91000008583069	0.00305211235919021\\
8.92000007629395	0.00162883318009738\\
8.9300000667572	-0.000326017497106365\\
8.94000005722046	-0.00179702406240437\\
8.95000052452087	-0.00175239027766703\\
8.96000003814697	-0.00111370213841428\\
8.97000050544739	0.00364229375150072\\
8.98000001907349	0.00407246943183127\\
8.9900004863739	-0.000103334907002327\\
9	0.000340580734877331\\
9.01000046730042	0.00156815352517061\\
9.01999998092651	0.00200813966154549\\
9.03000044822693	0.00223435766242132\\
9.03999996185303	0.00286345764703295\\
9.05000019073486	0.00254082330374621\\
9.06000065803528	0.00159191751129742\\
9.07000017166138	0.00149633203536607\\
9.08000063896179	0.0124746686476316\\
9.09000015258789	0.0143795495458943\\
9.10000061988831	0.00570080769724704\\
9.1100001335144	0.00434416232661608\\
9.12000060081482	0.00136651445763134\\
9.13000011444092	-0.00179806095176604\\
9.14000058174133	-0.00272850290276699\\
9.15000009536743	-0.000897936105999936\\
9.16000032424927	0.00157215272377099\\
9.17000007629395	0.00194511644702313\\
9.1800000667572	0.00608040424373636\\
9.19000053405762	0.0106414979360227\\
9.20000004768372	0.0080223370665656\\
9.21000051498413	0.00361656105870833\\
9.22000002861023	0.00030519488460935\\
9.23000049591064	-0.00193829384952575\\
9.24000000953674	-0.00198644125728458\\
9.25000047683716	0.000389998706991455\\
9.25999999046326	0.00309082147906307\\
9.27000045776367	0.00551420322733532\\
9.27999997138977	0.00591605779808531\\
9.29000020027161	0.00505261073347543\\
9.30000066757202	0.00163459898573341\\
9.31000018119812	-0.00186261564794583\\
9.32000064849854	-0.0021170405559423\\
9.33000016212463	-0.00142482219693035\\
9.34000062942505	-0.000268667116613326\\
9.35000014305115	0.000768159071233418\\
9.36000061035156	0.00127497325258928\\
9.37000012397766	0.00170895363925671\\
9.38000059127808	0.00247901175674512\\
9.39000010490417	0.00287578267472556\\
9.40000057220459	0.00314026844981947\\
9.41000008583069	0.00230552749627803\\
9.42000031471252	0.00084431514644344\\
9.4300000667572	-0.000604543305330395\\
9.44000005722046	-0.00231072432659298\\
9.45000052452087	-0.00163306658495345\\
9.46000003814697	0.00181719958163579\\
9.47000050544739	0.00490562895322586\\
9.48000001907349	0.00488174228258608\\
9.4900004863739	0.00513631096432379\\
9.5	0.0026362138619734\\
9.51000046730042	-0.00297546840575025\\
9.51999998092651	-0.00452838542331186\\
9.53000044822693	-0.00131472503190922\\
9.53999996185303	0.00467048687794311\\
9.55000019073486	0.0102835647841489\\
9.56000065803528	0.0127614767192197\\
9.57000017166138	0.0101289813112734\\
9.58000063896179	0.0102736921580741\\
9.59000015258789	0.00469910477395337\\
9.60000061988831	-0.00500605307663587\\
9.6100001335144	-0.00528907205824359\\
9.62000060081482	-0.00228692786464321\\
9.63000011444092	0.00149138630321075\\
9.64000058174133	0.00388016807070123\\
9.65000009536743	0.00280041475752275\\
9.66000032424927	-0.000921784894011507\\
9.67000007629395	-0.00521435189996408\\
9.6800000667572	-0.00731334666311061\\
9.69000053405762	-0.0231809378523451\\
9.70000004768372	-0.0227869577373281\\
9.71000051498413	-0.00641594248793912\\
9.72000002861023	-0.0060637961800017\\
9.73000049591064	-0.00452321812953159\\
9.74000000953674	-0.00259002353416946\\
9.75000047683716	-0.00194741355463213\\
9.75999999046326	-0.0025286014703775\\
9.77000045776367	-0.00344876358029973\\
9.77999997138977	-0.000626125817329851\\
9.79000020027161	-0.00263128492864049\\
9.80000066757202	-0.00739359553541009\\
9.81000018119812	-0.00630184093746172\\
9.82000064849854	-0.00332162909777186\\
9.83000016212463	0.00106664289167754\\
9.84000062942505	0.00345069478166398\\
9.85000014305115	0.00235775005894765\\
9.86000061035156	-0.00118822452815592\\
9.87000012397766	-0.0182344649278866\\
9.88000059127808	-0.0203384292671168\\
9.89000010490417	-0.00601751940038065\\
9.90000057220459	-0.00261655399877189\\
9.91000008583069	0.00140404395196786\\
9.92000007629395	0.00493319615775615\\
9.9300000667572	0.00547742395003031\\
9.94000005722046	0.00280672942348437\\
9.95000052452087	-0.00077010700495137\\
9.96000003814697	-0.00437965556691676\\
9.97000050544739	-0.00705668085318211\\
9.98000001907349	0.00545194864943558\\
9.9900004863739	0.00478353438645968\\
10	-0.00851942172205026\\
10.0100004673004	-0.0066811233199862\\
10.0199999809265	-0.00491669111332749\\
10.0300004482269	-0.00339505819384776\\
10.039999961853	-0.00107244567317982\\
10.0500001907349	0.00159336221563297\\
10.0600006580353	0.00352343929174304\\
10.0700001716614	-0.00103656136419764\\
10.0800006389618	-0.00336689578786127\\
10.0900001525879	-0.00323840612388402\\
10.1000006198883	-0.00623669091562496\\
10.1100001335144	-0.0063579336577784\\
10.1200006008148	-0.00444561476780515\\
10.1300001144409	-0.000868461728457053\\
10.1400005817413	0.00199372153211614\\
10.1500000953674	0.00340054987389575\\
10.1600003242493	0.00363751273165752\\
10.1700000762939	0.00471716243612714\\
10.1800000667572	0.00360378413647662\\
10.1900005340576	0.00301935174786095\\
10.2000000476837	0.00528278123020312\\
10.2100005149841	0.00623047236625874\\
10.2200000286102	0.00648205711734591\\
10.2300004959106	0.00597214201302313\\
10.2400000095367	0.00371500217485617\\
10.2500004768372	0.001142333831036\\
10.2599999904633	2.3063763622957e-05\\
10.2700004577637	0.000730582292024951\\
10.2799999713898	0.00269460126581316\\
10.2900002002716	0.00453183018182459\\
10.300000667572	0.0071870130078779\\
10.3100001811981	0.0063571813249532\\
10.3200006484985	0.00223607182332616\\
10.3300001621246	-0.000545075754894717\\
10.340000629425	-0.00151280589806332\\
10.3500001430511	-0.000394872506629285\\
10.3600006103516	0.00032127620563278\\
10.3700001239777	0.00133907423097269\\
10.3800005912781	0.0040067620491273\\
10.3900001049042	0.00652866272980843\\
10.4000005722046	0.0088996478819984\\
10.4100000858307	0.00988677892971174\\
10.4200003147125	0.00895126749310718\\
10.4300000667572	0.00667949968525627\\
10.4400000572205	0.00271414820930025\\
10.4500005245209	-0.000804129894707373\\
10.460000038147	-0.00195897653402003\\
10.4700005054474	-0.000719778118046461\\
10.4800000190735	0.00238073051430858\\
10.4900004863739	0.0146916561190663\\
10.5	0.0164612021815447\\
10.5100004673004	0.00678869743175513\\
10.5199999809265	0.00348693875522342\\
10.5300004482269	0.000421492422852093\\
10.539999961853	-0.000973741825273205\\
10.5500001907349	-0.00136410274395069\\
10.5600006580353	-0.000205506405313758\\
10.5700001716614	0.00160777613906669\\
10.5800006389618	0.00350869553726487\\
10.5900001525879	0.0101445644922366\\
10.6000006198883	0.00933556472762946\\
10.6100001335144	0.00293505888300947\\
10.6200006008148	0.00256022417299364\\
10.6300001144409	0.00156411000945574\\
10.6400005817413	9.78694071442694e-05\\
10.6500000953674	-0.000762109462287924\\
10.6600003242493	-0.000974858909449846\\
10.6700000762939	7.45624875145873e-05\\
10.6800000667572	-0.00737197668672737\\
10.6900005340576	-0.00435578228063892\\
10.7000000476837	0.00659719758673247\\
10.7100005149841	0.00390848385890771\\
10.7200000286102	-6.35510269630007e-05\\
10.7300004959106	-0.00268364950322938\\
10.7400000095367	-0.00250821044872215\\
10.7500004768372	0.000428384486860747\\
10.7599999904633	0.00489242788015825\\
10.7700004577637	0.00859052761261417\\
10.7799999713898	0.00730301653992398\\
10.7900002002716	0.00432935040318241\\
10.800000667572	0.00188473512313119\\
10.8100001811981	-0.000779707460123023\\
10.8200006484985	-0.000794751749307381\\
10.8300001621246	0.00200383309618637\\
10.840000629425	0.00638007349832593\\
10.8500001430511	0.0105136147105903\\
10.8600006103516	0.0133814367316705\\
10.8700001239777	0.0126596255127404\\
10.8800005912781	0.0147178799287413\\
10.8900001049042	0.0109719517373872\\
10.9000005722046	0.00225498400440894\\
10.9100000858307	0.000856354886540793\\
10.9200000762939	0.00125040885138652\\
10.9300000667572	0.00284013562165999\\
10.9400000572205	0.005334768976917\\
10.9500005245209	0.0082835324344501\\
10.960000038147	0.00963145484761032\\
10.9700005054474	0.00780808227845054\\
10.9800000190735	0.00477893205206456\\
10.9900004863739	0.00447891778467944\\
11	0.00279594834616963\\
11.0100004673004	0.00055346124361265\\
11.0199999809265	0.00241145173793952\\
11.0300004482269	0.00602622121094698\\
11.039999961853	0.00987535859601647\\
11.0500001907349	0.0113401582129544\\
11.0600006580353	0.0100847091571645\\
11.0700001716614	0.00707372678577238\\
11.0800006389618	0.00341749213984932\\
11.0900001525879	0.00698811690701042\\
11.1000006198883	0.00520378331592778\\
11.1100001335144	-0.00168539954526724\\
11.1200006008148	-0.000423085942267206\\
11.1300001144409	0.0029587791149276\\
11.1400005817413	0.00820335985070303\\
11.1500000953674	0.0114116285629106\\
11.1600003242493	0.0107475703876843\\
11.1700000762939	0.00665704317678692\\
11.1800000667572	-0.00176258346302307\\
11.1900005340576	-0.00695560978271426\\
11.2000000476837	-0.00747844595482956\\
11.2100005149841	-0.00667018728240626\\
11.2200000286102	-0.002626535554847\\
11.2300004959106	0.00286549111533155\\
11.2400000095367	0.00746143073393512\\
11.2500004768372	0.0079566660121811\\
11.2599999904633	0.00566412566726726\\
11.2700004577637	0.00409221444551182\\
11.2799999713898	-0.000336757113643818\\
11.2900002002716	-0.0046908939208416\\
11.300000667572	-0.00504298076733078\\
11.3100001811981	-0.00424772886865745\\
11.3200006484985	-0.00157184222235006\\
11.3300001621246	0.00107027902372123\\
11.340000629425	0.0018011288550478\\
11.3500001430511	0.000714361668365804\\
11.3600006103516	-0.00183424896211577\\
11.3700001239777	-0.00377878147591445\\
11.3800005912781	-0.00376901763719128\\
11.3900001049042	-0.0116971728079617\\
11.4000005722046	-0.0113893264410879\\
11.4100000858307	-0.00317667493289248\\
11.4200003147125	-0.00360198823932605\\
11.4300000667572	-0.00341863512126652\\
11.4400000572205	-0.00225699731553913\\
11.4500005245209	-0.0011214284752589\\
11.460000038147	-0.000661557989061185\\
11.4700005054474	-0.000302286010635762\\
11.4800000190735	-0.00279633473439316\\
11.4900004863739	-0.00238232715070001\\
11.5	-0.00417747014292927\\
11.5100004673004	-0.00763904823465607\\
11.5199999809265	-0.00411189576324974\\
11.5300004482269	0.00110137166842279\\
11.539999961853	0.00615875565712204\\
11.5500001907349	0.00690150678454536\\
11.5600006580353	0.0021193073816552\\
11.5700001716614	-0.00436247948105855\\
11.5800006389618	-0.0089352611246994\\
11.5900001525879	-0.0134258816742722\\
11.6000006198883	-0.00735078786734255\\
11.6100001335144	0.00452827882540185\\
11.6200006008148	0.00780888578284712\\
11.6300001144409	0.0065441278820833\\
11.6400005817413	0.00179897637497699\\
11.6500000953674	-0.00246159784892629\\
11.6600003242493	-0.00414124039402709\\
11.6700000762939	-0.00364105997300353\\
11.6800000667572	0.0109057995998778\\
11.6900005340576	0.0159905697203975\\
11.7000000476837	0.00788355827424091\\
11.7100005149841	0.00754428812425506\\
11.7200000286102	0.00427060991104564\\
11.7300004959106	-0.000239975752755586\\
11.7400000095367	-0.00319661545543833\\
11.7500004768372	-0.0038456273539808\\
11.7599999904633	-0.00246434204830692\\
11.7700004577637	0.00021067654698534\\
11.7799999713898	0.012667651122786\\
11.7900002002716	0.0136963996389447\\
11.800000667572	0.00363536345734764\\
11.8100001811981	0.00252005893191425\\
11.8200006484985	0.0015251128469584\\
11.8300001621246	0.00194458309684027\\
11.840000629425	0.00278779317741241\\
11.8500001430511	0.00315355244239304\\
11.8600006103516	0.00300233156528626\\
11.8700001239777	0.00314800529437993\\
11.8800005912781	-0.00535804500279637\\
11.8900001049042	-0.00509741061236732\\
11.9000005722046	0.00352126671882567\\
11.9100000858307	0.000936232720152703\\
11.9200000762939	-0.00310901759622093\\
11.9300000667572	-0.00579457638415849\\
11.9400000572205	-0.00614221753125485\\
11.9500005245209	-0.00447210350620082\\
11.960000038147	-0.000460196449609529\\
11.9700005054474	0.00406299988041683\\
11.9800000190735	0.00633888433402306\\
11.9900004863739	0.00507343000128245\\
12	0.00190558534655699\\
12.0100004673004	-0.0018123529180506\\
12.0199999809265	-0.00574151297521263\\
12.0300004482269	-0.00798751888157642\\
12.039999961853	-0.00821652486948113\\
12.0500001907349	-0.00648286081862519\\
12.0600006580353	-0.00400877102994867\\
12.0700001716614	-0.00170848729313878\\
12.0800006389618	0.00230041866168771\\
12.0900001525879	0.00205520996359389\\
12.1000006198883	-0.00253975945685077\\
12.1100001335144	-0.00532718528348499\\
12.1200006008148	-0.00824107686905454\\
12.1300001144409	-0.0102703815775602\\
12.1400005817413	-0.0106354759552388\\
12.1500000953674	-0.00921481122913542\\
12.1600003242493	-0.00540915575332136\\
12.1700000762939	-0.000799899698207505\\
12.1800000667572	0.00420035779613919\\
12.1900005340576	0.0032287738390986\\
12.2000000476837	-0.00245818534400658\\
12.2100005149841	-0.0060478612907736\\
12.2200000286102	-0.00891813861082806\\
12.2300004959106	-0.010222002634112\\
12.2400000095367	-0.0106488614070613\\
12.2500004768372	-0.0103432368855492\\
12.2599999904633	-0.00824885143789692\\
12.2700004577637	-0.00587759899265304\\
12.2799999713898	-0.01145252987579\\
12.2900002002716	-0.00709337596124267\\
12.300000667572	0.00498404764496732\\
12.3100001811981	0.00608502788422744\\
12.3200006484985	0.00484638674396688\\
12.3300001621246	0.00146186294022266\\
12.340000629425	-0.00244697920315132\\
12.3500001430511	-0.00524681368648654\\
12.3600006103516	-0.0057945970460171\\
12.3700001239777	-0.00520337358398834\\
12.3800005912781	-0.00456832031329987\\
12.3900001049042	-0.00359956994963833\\
12.4000005722046	-0.00346738908097393\\
12.4100000858307	0.002531948944076\\
12.4200003147125	0.00406889436522078\\
12.4300000667572	0.000535909557694963\\
12.4400000572205	0.00236520005875915\\
12.4500005245209	0.00408123034356686\\
12.460000038147	0.00440337846260663\\
12.4700005054474	0.00192901436886298\\
12.4800000190735	5.6180723449899e-05\\
12.4900004863739	-0.000789466856428851\\
12.5	-0.0099160824249988\\
12.5100004673004	-0.00912782752109835\\
12.5199999809265	0.000466478408180817\\
12.5300004482269	0.00224029235233622\\
12.539999961853	0.00400357293814941\\
12.5500001907349	0.00378382788867664\\
12.5600006580353	0.00301315170404282\\
12.5700001716614	0.00212086709265975\\
12.5800006389618	0.00102330654157393\\
12.5900001525879	0.000450737642521889\\
12.6000006198883	0.00368081697846602\\
12.6100001335144	0.00442564819811737\\
12.6200006008148	0.00215348220660953\\
12.6300001144409	0.00269220719626248\\
12.6400005817413	0.00322922210441797\\
12.6500000953674	0.003617366881032\\
12.6600003242493	0.00290607560486926\\
12.6700000762939	0.000876759601137529\\
12.6800000667572	-0.00147032714693113\\
12.6900005340576	-0.0164189346409465\\
12.7000000476837	-0.0162424046316715\\
12.7100005149841	-0.000567422356259165\\
12.7200000286102	0.00310110360458328\\
12.7300004959106	0.00735408327674429\\
12.7400000095367	0.0108114624863104\\
12.7500004768372	0.0118449626205057\\
12.7599999904633	0.00906162935604454\\
12.7700004577637	0.00319217101852234\\
12.7799999713898	-0.00144115980763854\\
12.7900002002716	-0.00697835390338286\\
12.800000667572	-0.0103289396131263\\
12.8100001811981	-0.00626017148704512\\
12.8200006484985	-0.000655720634101504\\
12.8300001621246	0.00420418216323102\\
12.840000629425	0.00576386626907446\\
12.8500001430511	0.0044041249538768\\
12.8600006103516	-1.83684441971959e-05\\
12.8700001239777	-0.00438271634563522\\
12.8800005912781	-0.0171635298736982\\
12.8900001049042	-0.0176208509727391\\
12.9000005722046	-0.00488100201132413\\
12.9100000858307	-0.0026447749718877\\
12.9200000762939	-0.00137918374109015\\
12.9300000667572	-0.00131905894292018\\
12.9400000572205	-0.00148409482227287\\
12.9500005245209	-0.00135678811386221\\
12.960000038147	-0.00131138245501478\\
12.9700005054474	-0.00161731787530814\\
12.9800000190735	-0.00162079138286053\\
12.9900004863739	-0.00454589178031795\\
13	-0.00562669103024803\\
13.0100004673004	-0.00319886724053479\\
13.0199999809265	-0.0011931370178263\\
13.0300004482269	0.00130499454548325\\
13.039999961853	0.00213681589540032\\
13.0500001907349	0.000129741378456966\\
13.0600006580353	-0.00190602225252984\\
13.0700001716614	-0.00249944566601266\\
13.0800006389618	0.00990759482501952\\
13.0900001525879	0.0135816241730273\\
13.1000006198883	0.00553803227079485\\
13.1100001335144	0.00631824473249598\\
13.1200006008148	0.00552980823991146\\
13.1300001144409	0.00359430508103892\\
13.1400005817413	0.00166518581492939\\
13.1500000953674	0.000809126864518548\\
13.1600003242493	0.000881284596152225\\
13.1700000762939	0.00196175566862954\\
13.1800000667572	0.00554233313950772\\
13.1900005340576	0.00415344785403231\\
13.2000000476837	8.91377343922648e-05\\
13.2100005149841	0.000461445737086474\\
13.2200000286102	0.00103943266207091\\
13.2300004959106	0.00110168510772979\\
13.2400000095367	-6.15780170133571e-06\\
13.2500004768372	-0.000937760114860581\\
13.2599999904633	-0.0013804105910605\\
13.2700004577637	-0.000763615228849809\\
13.2799999713898	0.000714255167441036\\
13.2900002002716	0.00468038484747865\\
13.300000667572	0.00753170557955077\\
13.3100001811981	0.00670294114653314\\
13.3200006484985	0.0042214146823234\\
13.3300001621246	0.00159836308164899\\
13.340000629425	0.000963447272789192\\
13.3500001430511	0.00149400489533095\\
13.3600006103516	0.00317903277423466\\
13.3700001239777	0.00442297287611112\\
13.3800005912781	0.00525433365876432\\
13.3900001049042	0.00629390663054411\\
13.4000005722046	0.00824220918297789\\
13.4100000858307	0.0090401760285775\\
13.4200003147125	0.008262635064859\\
13.4300000667572	0.00656757623724626\\
13.4400000572205	0.00433886268943241\\
13.4500005245209	0.0016444970556775\\
13.460000038147	-0.00247901488447951\\
13.4700005054474	-0.00479482460811529\\
13.4800000190735	-0.00467871628872706\\
13.4900004863739	0.0059338773921412\\
13.5	0.0085944373106555\\
13.5100004673004	0.00114577476129421\\
13.5199999809265	4.97394477892547e-05\\
13.5300004482269	-0.00189506375558298\\
13.539999961853	-0.00218100612256457\\
13.5500001907349	-0.00224738327476163\\
13.5600006580353	-0.00211140964153319\\
13.5700001716614	-0.000103595655629441\\
13.5800006389618	0.0032020352459942\\
13.5900001525879	0.00504419508814478\\
13.6000006198883	0.0102085121855446\\
13.6100001335144	0.00838566662753369\\
13.6200006008148	-0.000312576370310522\\
13.6300001144409	-0.00404896267508776\\
13.6400005817413	-0.00728267303101548\\
13.6500000953674	-0.00794981078833116\\
13.6600003242493	-0.0062156516430646\\
13.6700000762939	-0.00241779845239904\\
13.6800000667572	0.00228790109069207\\
13.6900005340576	0.00518209093755242\\
13.7000000476837	0.00538661489421717\\
13.7100005149841	0.00340401285958112\\
13.7200000286102	0.000243968953958768\\
13.7300004959106	-0.00250407722828911\\
13.7400000095367	-0.00311447908802572\\
13.7500004768372	-0.00119587074039489\\
13.7599999904633	0.00206424314082172\\
13.7700004577637	0.00469840234021621\\
13.7799999713898	0.00664067733158002\\
13.7900002002716	0.00667814797234088\\
13.800000667572	0.00432775121944616\\
13.8100001811981	0.00171316019903878\\
13.8200006484985	-0.00706785034787185\\
13.8300001621246	-0.00848444997373025\\
13.840000629425	-0.00110232259532317\\
13.8500001430511	0.00196244956284379\\
13.8600006103516	0.0052803634820605\\
13.8700001239777	0.00672851305011235\\
13.8800005912781	0.00703887079664286\\
13.8900001049042	0.00660968039548873\\
13.9000005722046	0.00416428926235084\\
13.9100000858307	0.000895806804942323\\
13.9200000762939	-0.00177049000753475\\
13.9300000667572	-0.00297314754615285\\
13.9400000572205	-0.00133001957655665\\
13.9500005245209	0.00156468665822374\\
13.960000038147	0.00323962616865813\\
13.9700005054474	0.00355033101987603\\
13.9800000190735	0.0023714625617797\\
13.9900004863739	0.000492283402717922\\
14	-0.00705013811763969\\
};
\addlegendentry{ESKF}

\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0	0.00169446492548597\\
0.010000467300415	0.00172868053547344\\
0.0199999809265137	0.00171159944674761\\
0.0300004482269287	0.0018083336189662\\
0.0399999618530273	0.00178327018871568\\
0.0500001907348633	0.0017273859915937\\
0.0600006580352783	0.00167060866741777\\
0.070000171661377	0.00150401757368411\\
0.080000638961792	0.00126146695242711\\
0.0900001525878906	0.000968642248208422\\
0.100000619888306	0.000795928109472566\\
0.110000133514404	0.000749820797486789\\
0.120000600814819	0.000896318317518985\\
0.130000114440918	0.00110878137084822\\
0.140000581741333	0.00123195945204435\\
0.150000095367432	0.0011933620428398\\
0.160000324249268	0.00087575322422221\\
0.170000076293945	0.000508966292407637\\
0.180000066757202	0.000235840457337629\\
0.190000534057617	5.59184578572729e-05\\
0.200000047683716	9.65227484428963e-05\\
0.210000514984131	0.000341125556725796\\
0.220000028610229	0.000562827590649055\\
0.230000495910645	0.000832211773866383\\
0.240000009536743	0.00101184231945933\\
0.250000476837158	0.00110641339324846\\
0.259999990463257	0.00115870443362293\\
0.270000457763672	0.00135320539503017\\
0.279999971389771	0.00151660206753835\\
0.290000200271606	0.00169393720095048\\
0.300000667572021	0.00190560876850642\\
0.31000018119812	0.00183193216376749\\
0.320000648498535	0.00154926261286202\\
0.330000162124634	0.00131617950567443\\
0.340000629425049	0.00103469475303589\\
0.350000143051147	0.000775992501452877\\
0.360000610351562	0.000625327969709287\\
0.370000123977661	0.000534190595641101\\
0.380000591278076	0.000473644256172421\\
0.390000104904175	0.000481497530545226\\
0.40000057220459	0.000560119528827327\\
0.410000085830688	0.000426023507830488\\
0.420000314712524	0.000376687635842919\\
0.430000066757202	0.000303119802020184\\
0.440000057220459	0.000165178782493601\\
0.450000524520874	6.60136032889453e-06\\
0.460000038146973	-0.00011737509095416\\
0.470000505447388	-0.000145582418005013\\
0.480000019073486	5.00767924298585e-05\\
0.490000486373901	0.000333034840004558\\
0.5	0.000500098221836238\\
0.510000467300415	0.000732896193832871\\
0.519999980926514	0.000793357560318415\\
0.530000448226929	0.000647179279185432\\
0.539999961853027	0.00068456270371822\\
0.550000190734863	0.000828803145421659\\
0.560000658035278	0.000883692694381959\\
0.570000171661377	0.000871651599952462\\
0.580000638961792	0.000867590898395424\\
0.590000152587891	0.000717977019266726\\
0.600000619888306	0.000729162389529259\\
0.610000133514404	0.000871161534167082\\
0.620000600814819	0.00103699382089435\\
0.630000114440918	0.00123674744892954\\
0.640000581741333	0.00131030161950499\\
0.650000095367432	0.00121702383667426\\
0.660000324249268	0.000947752869738411\\
0.670000076293945	0.000806433271438541\\
0.680000066757202	0.000946021095068551\\
0.690000534057617	0.00127929535460457\\
0.700000047683716	0.00167862411274057\\
0.710000514984131	0.00188503751004725\\
0.720000028610229	0.00167813367051056\\
0.730000495910645	0.00127075371374076\\
0.740000009536743	0.000701790107195185\\
0.750000476837158	0.000369217142419438\\
0.759999990463257	0.000445566421663303\\
0.770000457763672	0.000864082977558555\\
0.779999971389771	0.00118867623890028\\
0.790000200271606	0.0013732503445565\\
0.800000667572021	0.00140452823063088\\
0.81000018119812	0.00105261363232346\\
0.820000648498535	0.000822346833037078\\
0.830000162124634	0.000845884014179984\\
0.840000629425049	0.00104289164692037\\
0.850000143051147	0.00131043086566113\\
0.860000610351562	0.00148352501587621\\
0.870000123977661	0.00148286330814031\\
0.880000591278076	0.00133279869788418\\
0.890000104904175	0.00121270767375978\\
0.90000057220459	0.00105535368409316\\
0.910000085830688	0.00127053826167531\\
0.920000076293945	0.00161109131862188\\
0.930000066757202	0.00176164393557847\\
0.940000057220459	0.00176734960219871\\
0.950000524520874	0.00168197002424173\\
0.960000038146973	0.00161914156362489\\
0.970000505447388	0.00163204257144067\\
0.980000019073486	0.00185640479386968\\
0.990000486373901	0.00188752097995115\\
1	0.00199397950534377\\
1.01000046730042	0.00199457874095497\\
1.01999998092651	0.00172357347158588\\
1.03000044822693	0.00139834080716944\\
1.03999996185303	0.00122578986801621\\
1.05000019073486	0.00132238405076279\\
1.06000065803528	0.0015625054488735\\
1.07000017166138	0.00184769365519976\\
1.08000063896179	0.00190823916243358\\
1.09000015258789	0.00178084945314436\\
1.10000061988831	0.00152347084010755\\
1.1100001335144	0.00125461610946736\\
1.12000060081482	0.00107963198544852\\
1.13000011444092	0.0011154311692641\\
1.14000058174133	0.00130629823664866\\
1.15000009536743	0.00148655469859927\\
1.16000032424927	0.00156834766990085\\
1.17000007629395	0.00152524779794102\\
1.1800000667572	0.0014575557127543\\
1.19000053405762	0.00140380993792263\\
1.20000004768372	0.000855004288102686\\
1.21000051498413	0.00073153469951835\\
1.22000002861023	0.000696293329371491\\
1.23000049591064	0.000653162745800567\\
1.24000000953674	0.00065038063633916\\
1.25000047683716	0.000797615753164399\\
1.25999999046326	0.000988035382870587\\
1.27000045776367	0.00116338686700849\\
1.27999997138977	0.00130432161415977\\
1.29000020027161	0.00131315507619229\\
1.30000066757202	0.00112267020734044\\
1.31000018119812	0.000990376140372474\\
1.32000064849854	0.000875440755862542\\
1.33000016212463	0.000800790637942457\\
1.34000062942505	0.000919594024552413\\
1.35000014305115	0.00108379742368938\\
1.36000061035156	0.00113733850740577\\
1.37000012397766	0.00109795118489997\\
1.38000059127808	0.000884245969097608\\
1.39000010490417	0.000672138780529039\\
1.40000057220459	0.00060419720935384\\
1.41000008583069	0.000695569087316098\\
1.42000031471252	0.000815533425463913\\
1.4300000667572	0.00102873148092573\\
1.44000005722046	0.00113378915709239\\
1.45000052452087	0.00104866279710614\\
1.46000003814697	0.00091674413647701\\
1.47000050544739	0.000680448697709247\\
1.48000001907349	0.00045251909691233\\
1.4900004863739	0.000483351561065331\\
1.5	0.000567979451983747\\
1.51000046730042	0.000582753495147526\\
1.51999998092651	0.00058309821242883\\
1.53000044822693	0.000566792801362956\\
1.53999996185303	0.00034374413278468\\
1.55000019073486	0.000232897573111331\\
1.56000065803528	0.00031710947285978\\
1.57000017166138	0.000527189421552509\\
1.58000063896179	0.000891842965038696\\
1.59000015258789	0.00128494922734518\\
1.60000061988831	0.00125834425042537\\
1.6100001335144	0.000950793975272516\\
1.62000060081482	0.000513717163912629\\
1.63000011444092	4.3973045664677e-05\\
1.64000058174133	-0.000167514991533246\\
1.65000009536743	-6.59017336824457e-05\\
1.66000032424927	0.000314991112650379\\
1.67000007629395	0.000606019487837199\\
1.6800000667572	0.000721319561930574\\
1.69000053405762	0.00078178168592929\\
1.70000004768372	0.000427615894255244\\
1.71000051498413	0.000151594687510119\\
1.72000002861023	3.61291386229218e-05\\
1.73000049591064	7.04121800566207e-05\\
1.74000000953674	0.000191988315415078\\
1.75000047683716	0.000260241448481254\\
1.75999999046326	0.000256429350301669\\
1.77000045776367	0.000104143659175702\\
1.77999997138977	-0.000104110423632174\\
1.79000020027161	-0.000176319682965911\\
1.80000066757202	-7.70974966191525e-05\\
1.81000018119812	0.000118991088615242\\
1.82000064849854	0.000178704126612354\\
1.83000016212463	9.77386594202726e-05\\
1.84000062942505	-0.000150912750536597\\
1.85000014305115	-0.000456497757718684\\
1.86000061035156	-0.000673441524221042\\
1.87000012397766	-0.000676512369270538\\
1.88000059127808	-0.000510344074578767\\
1.89000010490417	-0.000145965907947299\\
1.90000057220459	3.46954477195838e-05\\
1.91000008583069	7.00622703785404e-05\\
1.92000007629395	-1.92503789383683e-05\\
1.9300000667572	-0.000119351321065153\\
1.94000005722046	-0.000221917803727802\\
1.95000052452087	-8.47156512759587e-05\\
1.96000003814697	8.65266954298916e-05\\
1.97000050544739	0.000188823541674341\\
1.98000001907349	0.000291199948228708\\
1.9900004863739	0.000395625447070996\\
2	0.000330295013754907\\
2.01000046730042	0.000419321570096569\\
2.01999998092651	0.00065022184590362\\
2.03000044822693	0.000928099199287007\\
2.03999996185303	0.00118515370001426\\
2.05000019073486	0.0013587413632091\\
2.06000065803528	0.00120781223567485\\
2.07000017166138	0.00101059114545016\\
2.08000063896179	0.000852084768411942\\
2.09000015258789	0.000651024673598481\\
2.10000061988831	0.000673497190229334\\
2.1100001335144	0.000781694842994595\\
2.12000060081482	0.000835032981077016\\
2.13000011444092	0.000881515177490649\\
2.14000058174133	0.000819047348488154\\
2.15000009536743	0.000638641117474219\\
2.16000032424927	0.000402360325582418\\
2.17000007629395	0.000276682535292384\\
2.1800000667572	0.000207535378230422\\
2.19000053405762	0.000314391277179937\\
2.20000004768372	0.000499198016954182\\
2.21000051498413	0.00050495497273133\\
2.22000002861023	0.000447447843247194\\
2.23000049591064	0.000339329444488196\\
2.24000000953674	0.000201262776613254\\
2.25000047683716	9.71938564431625e-05\\
2.25999999046326	9.05724051891215e-05\\
2.27000045776367	2.15193824366874e-05\\
2.27999997138977	-0.000106156734360598\\
2.29000020027161	-0.000173998679225732\\
2.30000066757202	-0.000382779616659365\\
2.31000018119812	-0.000383445778951397\\
2.32000064849854	-0.000293743818339657\\
2.33000016212463	-0.000309754736270923\\
2.34000062942505	-0.000451874571213787\\
2.35000014305115	-0.00068741004706061\\
2.36000061035156	-0.00104337837168082\\
2.37000012397766	-0.00136245361280974\\
2.38000059127808	-0.00157906093674173\\
2.39000010490417	-0.00162571139255558\\
2.40000057220459	-0.00154439275121559\\
2.41000008583069	-0.00126655536285341\\
2.42000031471252	-0.00119916596495171\\
2.4300000667572	-0.00111772853712346\\
2.44000005722046	-0.00112508903198275\\
2.45000052452087	-0.00119889446328748\\
2.46000003814697	-0.00126916999474783\\
2.47000050544739	-0.00115641310990671\\
2.48000001907349	-0.00101156075945588\\
2.4900004863739	-0.000887471760150765\\
2.5	-0.000661445261508437\\
2.51000046730042	-0.000611893446814173\\
2.51999998092651	-0.000726373360393457\\
2.53000044822693	-0.000684097533924422\\
2.53999996185303	-0.000615119646707148\\
2.55000019073486	-0.000575949170713542\\
2.56000065803528	-0.000475992590977764\\
2.57000017166138	-0.0004415834322587\\
2.58000063896179	-0.000384651522952784\\
2.59000015258789	-0.000309597362965857\\
2.60000061988831	2.59354996244416e-05\\
2.6100001335144	0.00044862167243264\\
2.62000060081482	0.000750731305793456\\
2.63000011444092	0.000954970358182689\\
2.64000058174133	0.00093791146364482\\
2.65000009536743	0.00075793663488899\\
2.66000032424927	0.000531381007549369\\
2.67000007629395	9.20601224752438e-05\\
2.6800000667572	-0.000307812562623639\\
2.69000053405762	-0.000535340921570457\\
2.70000004768372	-0.000719490142523646\\
2.71000051498413	-0.000978607903457162\\
2.72000002861023	-0.000964139508155066\\
2.73000049591064	-0.000825967366172589\\
2.74000000953674	-0.000650986849127108\\
2.75000047683716	-0.000529023081556597\\
2.75999999046326	-0.000523995552748963\\
2.77000045776367	-0.000539958317974824\\
2.77999997138977	-0.00056379602545863\\
2.79000020027161	-0.000621116044614164\\
2.80000066757202	-0.000589230553892772\\
2.81000018119812	-0.000784510091544929\\
2.82000064849854	-0.00079492517637452\\
2.83000016212463	-0.000763505787901658\\
2.84000062942505	-0.000632298446787985\\
2.85000014305115	-0.000698740071896434\\
2.86000061035156	-0.000735427232171307\\
2.87000012397766	-0.000722060244942252\\
2.88000059127808	-0.000516302327799522\\
2.89000010490417	-0.000237591661812851\\
2.90000057220459	0.00017703849212966\\
2.91000008583069	0.000424864713979074\\
2.92000007629395	0.000590375346742416\\
2.9300000667572	0.000708453541785363\\
2.94000005722046	0.000668681319730222\\
2.95000052452087	0.000683892804943668\\
2.96000003814697	0.000803754191222562\\
2.97000050544739	0.00100177356953936\\
2.98000001907349	0.00120654554109455\\
2.9900004863739	0.00138656935024005\\
3	0.00147441196988997\\
3.01000046730042	0.00172975453657485\\
3.01999998092651	0.00184020860446475\\
3.03000044822693	0.00190990347799732\\
3.03999996185303	0.00205135018885255\\
3.05000019073486	0.00238433706208766\\
3.06000065803528	0.00265506627582362\\
3.07000017166138	0.00287487297059553\\
3.08000063896179	0.00294098407296307\\
3.09000015258789	0.00272095535687161\\
3.10000061988831	0.00260909812054053\\
3.1100001335144	0.00269627095986656\\
3.12000060081482	0.00293869247563464\\
3.13000011444092	0.00322798034705914\\
3.14000058174133	0.00354980387451077\\
3.15000009536743	0.00368474969184654\\
3.16000032424927	0.00368949139580759\\
3.17000007629395	0.00363554575349815\\
3.1800000667572	0.00355139730700131\\
3.19000053405762	0.00344774365740923\\
3.20000004768372	0.00351924072270789\\
3.21000051498413	0.00351935510479452\\
3.22000002861023	0.00352501567612003\\
3.23000049591064	0.00357309096485988\\
3.24000000953674	0.0035365218432375\\
3.25000047683716	0.00351783399470388\\
3.25999999046326	0.00362230515970464\\
3.27000045776367	0.0036912736782128\\
3.27999997138977	0.00362889875410876\\
3.29000020027161	0.00364502742199692\\
3.30000066757202	0.00361450480925691\\
3.31000018119812	0.00358684327203537\\
3.32000064849854	0.00347962128292745\\
3.33000016212463	0.0034338732090204\\
3.34000062942505	0.0032604017563536\\
3.35000014305115	0.0031546739157113\\
3.36000061035156	0.00316558500239786\\
3.37000012397766	0.00314157514306581\\
3.38000059127808	0.00320875088965627\\
3.39000010490417	0.00331984088962338\\
3.40000057220459	0.00345380589203011\\
3.41000008583069	0.00337831104160946\\
3.42000031471252	0.00316147765907885\\
3.4300000667572	0.00296431673776276\\
3.44000005722046	0.00293354195477055\\
3.45000052452087	0.00312042795206991\\
3.46000003814697	0.0033437665448833\\
3.47000050544739	0.00361393945994469\\
3.48000001907349	0.00384284101766388\\
3.4900004863739	0.00384444805364238\\
3.5	0.00385940080316496\\
3.51000046730042	0.00372329794051815\\
3.51999998092651	0.00357284524408188\\
3.53000044822693	0.00355865977014778\\
3.53999996185303	0.00377964106662211\\
3.55000019073486	0.00393162257501538\\
3.56000065803528	0.00404968105101755\\
3.57000017166138	0.00406570753183133\\
3.58000063896179	0.00391595246456526\\
3.59000015258789	0.00376509572960757\\
3.60000061988831	0.00357050755258027\\
3.6100001335144	0.0033553836768932\\
3.62000060081482	0.00323191502842621\\
3.63000011444092	0.00324986943369016\\
3.64000058174133	0.0032902578649855\\
3.65000009536743	0.00344189776041759\\
3.66000032424927	0.00365494676780927\\
3.67000007629395	0.00370313561116678\\
3.6800000667572	0.00347596588138039\\
3.69000053405762	0.0028224707157836\\
3.70000004768372	0.00217725317954423\\
3.71000051498413	0.00160597845333569\\
3.72000002861023	0.00135532006921514\\
3.73000049591064	0.00133795038594876\\
3.74000000953674	0.00162755444206837\\
3.75000047683716	0.00194602078127082\\
3.75999999046326	0.00200618801308413\\
3.77000045776367	0.00180956717345076\\
3.77999997138977	0.00153146535708439\\
3.79000020027161	0.00107816695081851\\
3.80000066757202	0.00073568989420082\\
3.81000018119812	0.000649258052156499\\
3.82000064849854	0.000730365047128939\\
3.83000016212463	0.000791272686894781\\
3.84000062942505	0.000799127059644834\\
3.85000014305115	0.000687749973903266\\
3.86000061035156	0.000535453340268318\\
3.87000012397766	0.00051060848248409\\
3.88000059127808	0.000433528468643711\\
3.89000010490417	0.000270683714612156\\
3.90000057220459	0.000155197185421078\\
3.91000008583069	-6.92762494762015e-06\\
3.92000007629395	-0.000209571564154173\\
3.9300000667572	-0.000386200157464049\\
3.94000005722046	-0.000531534028534361\\
3.95000052452087	-0.000488036378186981\\
3.96000003814697	-0.000366718985941886\\
3.97000050544739	-0.000207465894665326\\
3.98000001907349	-0.000148281284280399\\
3.9900004863739	-0.000208087957776218\\
4	-0.000249023676662382\\
4.01000046730042	-0.000368654676558659\\
4.01999998092651	-0.000488771527707352\\
4.03000044822693	-0.000709947088178944\\
4.03999996185303	-0.000891504748737349\\
4.05000019073486	-0.000877006177474709\\
4.06000065803528	-0.000921637325357818\\
4.07000017166138	-0.00091940315169946\\
4.08000063896179	-0.000827913842493073\\
4.09000015258789	-0.000833124059807671\\
4.10000061988831	-0.000943757741641853\\
4.1100001335144	-0.00101968052501853\\
4.12000060081482	-0.00126114077068399\\
4.13000011444092	-0.00156967972873269\\
4.14000058174133	-0.00171195672944475\\
4.15000009536743	-0.00177405946090267\\
4.16000032424927	-0.00185076807153384\\
4.17000007629395	-0.00189959901721773\\
4.1800000667572	-0.00209733184391362\\
4.19000053405762	-0.002083771845756\\
4.20000004768372	-0.00203660379097744\\
4.21000051498413	-0.00172765271961498\\
4.22000002861023	-0.00131770410575911\\
4.23000049591064	-0.00103569903160314\\
4.24000000953674	-0.000911412865697336\\
4.25000047683716	-0.00122556647293516\\
4.25999999046326	-0.00165769889533231\\
4.27000045776367	-0.00190194797680533\\
4.27999997138977	-0.00190292656340665\\
4.29000020027161	-0.00152884382807488\\
4.30000066757202	-0.000787040412655231\\
4.31000018119812	-0.000297902903630197\\
4.32000064849854	-0.000215840914854788\\
4.33000016212463	-0.000494326527249607\\
4.34000062942505	-0.000967137142606613\\
4.35000014305115	-0.00137045407557712\\
4.36000061035156	-0.00140651732621434\\
4.37000012397766	-0.00117683162735705\\
4.38000059127808	-0.000839551763352787\\
4.39000010490417	-0.000452356273075841\\
4.40000057220459	-0.000404262895693685\\
4.41000008583069	-0.000695684929950124\\
4.42000031471252	-0.000963342429268367\\
4.4300000667572	-0.00116653945268442\\
4.44000005722046	-0.00124473565235926\\
4.45000052452087	-0.00128923383908397\\
4.46000003814697	-0.00128349709645597\\
4.47000050544739	-0.00129700063068587\\
4.48000001907349	-0.00117125105471759\\
4.4900004863739	-0.00114964333836759\\
4.5	-0.00115778237614293\\
4.51000046730042	-0.0010720391453434\\
4.51999998092651	-0.000965096245975148\\
4.53000044822693	-0.0009582027148948\\
4.53999996185303	-0.000993846833197201\\
4.55000019073486	-0.00108549531553996\\
4.56000065803528	-0.00113977225674524\\
4.57000017166138	-0.000917180511053073\\
4.58000063896179	-0.00053732347452115\\
4.59000015258789	-0.000108526624135836\\
4.60000061988831	0.000489105696760281\\
4.6100001335144	0.000715139289239653\\
4.62000060081482	0.000723147723823667\\
4.63000011444092	0.000543718994085512\\
4.64000058174133	0.000235780318130496\\
4.65000009536743	-0.000104182776797502\\
4.66000032424927	-0.000211370017572701\\
4.67000007629395	-0.000203535215922938\\
4.6800000667572	-0.00014902544481447\\
4.69000053405762	-0.000104485339792585\\
4.70000004768372	-9.06245130989678e-05\\
4.71000051498413	-0.000214720715360517\\
4.72000002861023	-0.000314724157088136\\
4.73000049591064	-0.000376459275002625\\
4.74000000953674	-0.000449518135314929\\
4.75000047683716	-0.0004202971405534\\
4.75999999046326	-0.000195012314415914\\
4.77000045776367	2.71084730509557e-05\\
4.77999997138977	9.11824197623163e-05\\
4.79000020027161	0.000166739257800727\\
4.80000066757202	-0.000180354792270287\\
4.81000018119812	-0.000311613114132147\\
4.82000064849854	-0.000452486096880899\\
4.83000016212463	-0.000625567958286432\\
4.84000062942505	-0.000632392241947238\\
4.85000014305115	-0.000524259333627795\\
4.86000061035156	-0.000322793974541971\\
4.87000012397766	1.4869861247665e-05\\
4.88000059127808	0.000429458702665379\\
4.89000010490417	0.000447501194091588\\
4.90000057220459	0.000583420244637735\\
4.91000008583069	0.000602368850260924\\
4.92000007629395	0.000347609066129849\\
4.9300000667572	6.61954867548119e-05\\
4.94000005722046	-4.15187251344262e-05\\
4.95000052452087	-0.000161396300178773\\
4.96000003814697	-0.000136015381183434\\
4.97000050544739	-6.70572559292171e-05\\
4.98000001907349	-0.000162632183125027\\
4.9900004863739	-0.00043119950048431\\
5	-0.000513188693487318\\
5.01000046730042	-0.000866972315595222\\
5.01999998092651	-0.00120171955178881\\
5.03000044822693	-0.00133457941220804\\
5.03999996185303	-0.0012846939250892\\
5.05000019073486	-0.00117909261143789\\
5.06000065803528	-0.00104316435918939\\
5.07000017166138	-0.00103845707744295\\
5.08000063896179	-0.00107228015330965\\
5.09000015258789	-0.00102299644200958\\
5.10000061988831	-0.00117753414185572\\
5.1100001335144	-0.00127627508691055\\
5.12000060081482	-0.00129179659993361\\
5.13000011444092	-0.001433451848808\\
5.14000058174133	-0.00167430170136129\\
5.15000009536743	-0.0018520199792319\\
5.16000032424927	-0.0020409531377458\\
5.17000007629395	-0.00214530952080271\\
5.1800000667572	-0.00202414187380451\\
5.19000053405762	-0.00189755026276109\\
5.20000004768372	-0.00177085886843646\\
5.21000051498413	-0.00165086593344696\\
5.22000002861023	-0.00162578863912851\\
5.23000049591064	-0.00158803024211368\\
5.24000000953674	-0.001448701196736\\
5.25000047683716	-0.00141705865816522\\
5.25999999046326	-0.00142303785450569\\
5.27000045776367	-0.00147846105895557\\
5.27999997138977	-0.00154867470879934\\
5.29000020027161	-0.00178650332208205\\
5.30000066757202	-0.00191144742588274\\
5.31000018119812	-0.00189498012308645\\
5.32000064849854	-0.00169765086760638\\
5.33000016212463	-0.0013513965889804\\
5.34000062942505	-0.00108926203417275\\
5.35000014305115	-0.0010171597092443\\
5.36000061035156	-0.000951053528752239\\
5.37000012397766	-0.00100553002755404\\
5.38000059127808	-0.00122797810543655\\
5.39000010490417	-0.00130399921432071\\
5.40000057220459	-0.00142402131620649\\
5.41000008583069	-0.00161400331517655\\
5.42000031471252	-0.00168022554029931\\
5.4300000667572	-0.00171208825787557\\
5.44000005722046	-0.0017036178946569\\
5.45000052452087	-0.00159731688614813\\
5.46000003814697	-0.00151194251004612\\
5.47000050544739	-0.00163254710254245\\
5.48000001907349	-0.00183763794021322\\
5.4900004863739	-0.00216586071116293\\
5.5	-0.00253142657978612\\
5.51000046730042	-0.00254527123102653\\
5.51999998092651	-0.00251808300340883\\
5.53000044822693	-0.00232721328884075\\
5.53999996185303	-0.00199336898529947\\
5.55000019073486	-0.00175409284086014\\
5.56000065803528	-0.00180435038606313\\
5.57000017166138	-0.00198029710515114\\
5.58000063896179	-0.00218252783500757\\
5.59000015258789	-0.00223878779995763\\
5.60000061988831	-0.00198477811295184\\
5.6100001335144	-0.00165602531563589\\
5.62000060081482	-0.00136949328593078\\
5.63000011444092	-0.00140752914457916\\
5.64000058174133	-0.00151592581455552\\
5.65000009536743	-0.0016545529710261\\
5.66000032424927	-0.00174458882547315\\
5.67000007629395	-0.00175074310495683\\
5.6800000667572	-0.0017484601573619\\
5.69000053405762	-0.00180035460339375\\
5.70000004768372	-0.00196837017179023\\
5.71000051498413	-0.00227129444207298\\
5.72000002861023	-0.00253680581520221\\
5.73000049591064	-0.00268910943630682\\
5.74000000953674	-0.00270438063607413\\
5.75000047683716	-0.00262463172917374\\
5.75999999046326	-0.00268994583579071\\
5.77000045776367	-0.00293004751200447\\
5.77999997138977	-0.00326342170859085\\
5.79000020027161	-0.00346596730452953\\
5.80000066757202	-0.00356619076754151\\
5.81000018119812	-0.00353498366539457\\
5.82000064849854	-0.00347919726259036\\
5.83000016212463	-0.00354063691769163\\
5.84000062942505	-0.00366499073859903\\
5.85000014305115	-0.00376089472799756\\
5.86000061035156	-0.0037865329053577\\
5.87000012397766	-0.00368412345764027\\
5.88000059127808	-0.00340373429038667\\
5.89000010490417	-0.00322147189026701\\
5.90000057220459	-0.00333814656321755\\
5.91000008583069	-0.00345640378130394\\
5.92000007629395	-0.00361202351596914\\
5.9300000667572	-0.00379085100502978\\
5.94000005722046	-0.00384188077068232\\
5.95000052452087	-0.00376587806022355\\
5.96000003814697	-0.00356138209987975\\
5.97000050544739	-0.00322771611435442\\
5.98000001907349	-0.00300469786313634\\
5.9900004863739	-0.00290060815901562\\
6	-0.00294956359503952\\
6.01000046730042	-0.00327978769367291\\
6.01999998092651	-0.00372280529453685\\
6.03000044822693	-0.00395366088172446\\
6.03999996185303	-0.00409909334788567\\
6.05000019073486	-0.00411397551567522\\
6.06000065803528	-0.00400879948785574\\
6.07000017166138	-0.00390523721780005\\
6.08000063896179	-0.00377130793318434\\
6.09000015258789	-0.00360825419826283\\
6.10000061988831	-0.0033870166502229\\
6.1100001335144	-0.0032496275465264\\
6.12000060081482	-0.00309204913523265\\
6.13000011444092	-0.00307064151318094\\
6.14000058174133	-0.00307672091762958\\
6.15000009536743	-0.00314813147303107\\
6.16000032424927	-0.00321814937133551\\
6.17000007629395	-0.00322633980672411\\
6.1800000667572	-0.00312284998932937\\
6.19000053405762	-0.00295127583434022\\
6.20000004768372	-0.00289719019789165\\
6.21000051498413	-0.00285274518336351\\
6.22000002861023	-0.00300628569427885\\
6.23000049591064	-0.00319668901618237\\
6.24000000953674	-0.00324611757786216\\
6.25000047683716	-0.00303512745853348\\
6.25999999046326	-0.00266177719055222\\
6.27000045776367	-0.0021336538076891\\
6.27999997138977	-0.00156686179173805\\
6.29000020027161	-0.00098493302392762\\
6.30000066757202	-0.00104034281303131\\
6.31000018119812	-0.00132619480512441\\
6.32000064849854	-0.00189958811478981\\
6.33000016212463	-0.00257267934189545\\
6.34000062942505	-0.00301335503954097\\
6.35000014305115	-0.00309839238811657\\
6.36000061035156	-0.00295147821452325\\
6.37000012397766	-0.00267544025346892\\
6.38000059127808	-0.00242470995898945\\
6.39000010490417	-0.00245382076487621\\
6.40000057220459	-0.00234810118917547\\
6.41000008583069	-0.00239931807839063\\
6.42000031471252	-0.00244541393468518\\
6.4300000667572	-0.00241074838304844\\
6.44000005722046	-0.00241312669268008\\
6.45000052452087	-0.00239350821904818\\
6.46000003814697	-0.00230051572448056\\
6.47000050544739	-0.00228968219376498\\
6.48000001907349	-0.00236193788199722\\
6.4900004863739	-0.00240829392232843\\
6.5	-0.00248765179963766\\
6.51000046730042	-0.0028950024202799\\
6.51999998092651	-0.0033092454194946\\
6.53000044822693	-0.00353180844549297\\
6.53999996185303	-0.00358166148797979\\
6.55000019073486	-0.00325920900854223\\
6.56000065803528	-0.00291916290328412\\
6.57000017166138	-0.00268483294852461\\
6.58000063896179	-0.00251777384828295\\
6.59000015258789	-0.0026468700733857\\
6.60000061988831	-0.00287151853303095\\
6.6100001335144	-0.00311294077909419\\
6.62000060081482	-0.00327898104098274\\
6.63000011444092	-0.00339890903375944\\
6.64000058174133	-0.00319993891277523\\
6.65000009536743	-0.00298752840011908\\
6.66000032424927	-0.00292575688053373\\
6.67000007629395	-0.00297615966580201\\
6.6800000667572	-0.00323113545018839\\
6.69000053405762	-0.00364270473488488\\
6.70000004768372	-0.00381683789937469\\
6.71000051498413	-0.00374485623190174\\
6.72000002861023	-0.00353617751465422\\
6.73000049591064	-0.00311928474470427\\
6.74000000953674	-0.00261284427333771\\
6.75000047683716	-0.00211958627244999\\
6.75999999046326	-0.00171459899123183\\
6.77000045776367	-0.00155789645345715\\
6.77999997138977	-0.00160386533643414\\
6.79000020027161	-0.00164074171211813\\
6.80000066757202	-0.00172862663157364\\
6.81000018119812	-0.0017249075545099\\
6.82000064849854	-0.00156588794452896\\
6.83000016212463	-0.00132099599784226\\
6.84000062942505	-0.00114388569856693\\
6.85000014305115	-0.000952074647284903\\
6.86000061035156	-0.000794332827348648\\
6.87000012397766	-0.000750632175851619\\
6.88000059127808	-0.000748447647456171\\
6.89000010490417	-0.000770487575899795\\
6.90000057220459	-0.000763361931705693\\
6.91000008583069	-0.000631591267484365\\
6.92000007629395	-0.000307689437345157\\
6.9300000667572	-2.82371507033313e-05\\
6.94000005722046	0.00015729280898387\\
6.95000052452087	0.000298723759265622\\
6.96000003814697	0.000320063483506462\\
6.97000050544739	0.000268005405496495\\
6.98000001907349	0.000264899021603277\\
6.9900004863739	0.000138913608585166\\
7	-4.95563626354153e-05\\
7.01000046730042	-0.000174276563433603\\
7.01999998092651	-0.000213367816048255\\
7.03000044822693	-0.000128631601484919\\
7.03999996185303	0.0001304274484076\\
7.05000019073486	0.000511933869913657\\
7.06000065803528	0.000908976732265076\\
7.07000017166138	0.00124450043531911\\
7.08000063896179	0.0013474006998459\\
7.09000015258789	0.00105513579444164\\
7.10000061988831	0.00102641013650381\\
7.1100001335144	0.00102704188317245\\
7.12000060081482	0.00104554329508726\\
7.13000011444092	0.00121926457733118\\
7.14000058174133	0.00146145459468623\\
7.15000009536743	0.00171080189174307\\
7.16000032424927	0.00178850238521859\\
7.17000007629395	0.00168940199927632\\
7.1800000667572	0.00155425124441195\\
7.19000053405762	0.0018433925112545\\
7.20000004768372	0.00203134811620445\\
7.21000051498413	0.00241270672070687\\
7.22000002861023	0.00283018285972104\\
7.23000049591064	0.00307329559171338\\
7.24000000953674	0.00304872058210578\\
7.25000047683716	0.00283923639850741\\
7.25999999046326	0.0025102264977189\\
7.27000045776367	0.0022507037055233\\
7.27999997138977	0.00260293468472878\\
7.29000020027161	0.00277408202603877\\
7.30000066757202	0.00286674172062617\\
7.31000018119812	0.00299252969924732\\
7.32000064849854	0.00282112721394404\\
7.33000016212463	0.00248096036197676\\
7.34000062942505	0.00219983174338527\\
7.35000014305115	0.00208289832242256\\
7.36000061035156	0.00216789948539891\\
7.37000012397766	0.0024274026983829\\
7.38000059127808	0.00265014839365679\\
7.39000010490417	0.00273726661717555\\
7.40000057220459	0.0029513500032235\\
7.41000008583069	0.00309785514401999\\
7.42000031471252	0.00319960053593501\\
7.4300000667572	0.00337367794425794\\
7.44000005722046	0.00335455733110627\\
7.45000052452087	0.00318698814772544\\
7.46000003814697	0.00295370722678807\\
7.47000050544739	0.00275824611841134\\
7.48000001907349	0.0023030620629678\\
7.4900004863739	0.00250918238827856\\
7.5	0.00279839253323275\\
7.51000046730042	0.00298235698724251\\
7.51999998092651	0.0030499771554726\\
7.53000044822693	0.00278123149157879\\
7.53999996185303	0.00242915297515956\\
7.55000019073486	0.00216514819501294\\
7.56000065803528	0.00214389397022494\\
7.57000017166138	0.00231699353929584\\
7.58000063896179	0.00277001518506594\\
7.59000015258789	0.00321917967906349\\
7.60000061988831	0.00329661882048116\\
7.6100001335144	0.00310604538220765\\
7.62000060081482	0.00273132032649179\\
7.63000011444092	0.00215975160196143\\
7.64000058174133	0.00164217264980533\\
7.65000009536743	0.00120192539576323\\
7.66000032424927	0.000780505679131911\\
7.67000007629395	0.000613797578442572\\
7.6800000667572	0.000445450442572211\\
7.69000053405762	0.000333482177047538\\
7.70000004768372	0.000268756761465773\\
7.71000051498413	0.000484118955287505\\
7.72000002861023	0.000702150699721498\\
7.73000049591064	0.000946857184634115\\
7.74000000953674	0.00103999698514982\\
7.75000047683716	0.000734464686364387\\
7.75999999046326	0.000274772653704478\\
7.77000045776367	-0.000284457974234858\\
7.77999997138977	-0.000666867487771214\\
7.79000020027161	-0.000848777256081599\\
7.80000066757202	-0.000658276347321534\\
7.81000018119812	-0.000519826044562854\\
7.82000064849854	-0.000516312377897875\\
7.83000016212463	-0.000633747823888743\\
7.84000062942505	-0.000837150702199603\\
7.85000014305115	-0.00109512548991844\\
7.86000061035156	-0.00113694722203589\\
7.87000012397766	-0.00112656085445829\\
7.88000059127808	-0.00108632968170909\\
7.89000010490417	-0.000725703678415777\\
7.90000057220459	-0.000955130695956362\\
7.91000008583069	-0.00121020720186157\\
7.92000007629395	-0.00132737359328337\\
7.9300000667572	-0.0014105400777904\\
7.94000005722046	-0.00136091715334223\\
7.95000052452087	-0.00128027059847468\\
7.96000003814697	-0.00126028708886993\\
7.97000050544739	-0.00125008500767508\\
7.98000001907349	-0.00120854270441392\\
7.9900004863739	-0.00118603551115635\\
8	-0.00142810425553077\\
8.01000046730042	-0.00136914063397534\\
8.01999998092651	-0.00144547523941863\\
8.03000044822693	-0.00176359496827649\\
8.03999996185303	-0.00214861887657882\\
8.05000019073486	-0.00265275802672905\\
8.06000065803528	-0.00301882721763184\\
8.07000017166138	-0.00304948995006519\\
8.08000063896179	-0.00277582536460469\\
8.09000015258789	-0.00234526795876726\\
8.10000061988831	-0.0018096039887426\\
8.1100001335144	-0.00144905609502147\\
8.12000060081482	-0.00136494432564971\\
8.13000011444092	-0.0013476547662811\\
8.14000058174133	-0.00135891456182692\\
8.15000009536743	-0.00122635695402702\\
8.16000032424927	-0.000916955374933266\\
8.17000007629395	-0.000811098001135966\\
8.1800000667572	-0.000935201230464513\\
8.19000053405762	-0.0010114488637731\\
8.20000004768372	-0.00145741087280837\\
8.21000051498413	-0.00185684529194194\\
8.22000002861023	-0.00188663963730686\\
8.23000049591064	-0.00155949183434604\\
8.24000000953674	-0.00107271842852233\\
8.25000047683716	-0.000582111323117611\\
8.25999999046326	-0.000335636599808806\\
8.27000045776367	-0.000409627222931149\\
8.27999997138977	-0.00070640511181958\\
8.29000020027161	-0.000778650530904436\\
8.30000066757202	-0.000685185610534099\\
8.31000018119812	-0.000351630354116635\\
8.32000064849854	-2.6113452258653e-05\\
8.33000016212463	0.000106644397509735\\
8.34000062942505	2.16439503877796e-05\\
8.35000014305115	-0.000254369945577621\\
8.36000061035156	-0.000708566790669385\\
8.37000012397766	-0.00104921730230612\\
8.38000059127808	-0.00106664817192428\\
8.39000010490417	-0.00100405296946068\\
8.40000057220459	-0.000964609737345889\\
8.41000008583069	-0.000712378801475749\\
8.42000031471252	-0.000576600024422845\\
8.4300000667572	-0.000438995028388097\\
8.44000005722046	-0.000227493311934514\\
8.45000052452087	-5.84488987544046e-05\\
8.46000003814697	-2.18156652332878e-05\\
8.47000050544739	8.22896620767084e-06\\
8.48000001907349	-7.78037612698651e-05\\
8.4900004863739	-0.000271956302693368\\
8.5	-0.000309549088135222\\
8.51000046730042	-0.000302970693747027\\
8.51999998092651	-0.000241156822841644\\
8.53000044822693	-0.000193970949283439\\
8.53999996185303	-0.000162294965366352\\
8.55000019073486	-0.000181181372391108\\
8.56000065803528	-7.37022350780169e-05\\
8.57000017166138	5.9614159052134e-05\\
8.58000063896179	0.000201041413104188\\
8.59000015258789	0.000449364086217434\\
8.60000061988831	0.000424067781583862\\
8.6100001335144	0.000247395477186968\\
8.62000060081482	2.84481427283707e-05\\
8.63000011444092	-0.00027636873950675\\
8.64000058174133	-0.000497167340200559\\
8.65000009536743	-0.000419196488923427\\
8.66000032424927	-0.000271921438490031\\
8.67000007629395	-9.55254060932832e-05\\
8.6800000667572	-8.39728342319332e-05\\
8.69000053405762	-0.000281068184814626\\
8.70000004768372	-0.000577742428295004\\
8.71000051498413	-0.000686613541037916\\
8.72000002861023	-0.000576723336864752\\
8.73000049591064	-0.000264881786092672\\
8.74000000953674	0.0002309262826425\\
8.75000047683716	0.000618195811894778\\
8.75999999046326	0.000745034815967638\\
8.77000045776367	0.000735369690777878\\
8.77999997138977	0.000493257963555944\\
8.79000020027161	0.000171566619150405\\
8.80000066757202	0.000119090970818774\\
8.81000018119812	0.000164154828357172\\
8.82000064849854	0.000351371257127405\\
8.83000016212463	0.000624365673547893\\
8.84000062942505	0.000789669032199814\\
8.85000014305115	0.000622705183588938\\
8.86000061035156	0.000433817431001563\\
8.87000012397766	0.000192879449786488\\
8.88000059127808	1.89718069581051e-05\\
8.89000010490417	0.00029879967595234\\
8.90000057220459	0.000433267002631387\\
8.91000008583069	0.00053412170084202\\
8.92000007629395	0.000576059118007532\\
8.9300000667572	0.000572338652572775\\
8.94000005722046	0.00040851368271475\\
8.95000052452087	0.000314108975338657\\
8.96000003814697	0.000225636133775186\\
8.97000050544739	0.000162010834460635\\
8.98000001907349	0.00023732019168227\\
8.9900004863739	0.000275514270334613\\
9	0.00022613017547566\\
9.01000046730042	0.000269445060718601\\
9.01999998092651	0.000355060926481848\\
9.03000044822693	0.00036235501127739\\
9.03999996185303	0.000488123323263473\\
9.05000019073486	0.000653268375937686\\
9.06000065803528	0.000779854262288692\\
9.07000017166138	0.000797727405666292\\
9.08000063896179	0.000884657195822783\\
9.09000015258789	0.000982026425079112\\
9.10000061988831	0.00118937006561045\\
9.1100001335144	0.00142405701648816\\
9.12000060081482	0.00145125518238306\\
9.13000011444092	0.00133309224657222\\
9.14000058174133	0.00108210774899132\\
9.15000009536743	0.000951309878604531\\
9.16000032424927	0.000939370888299373\\
9.17000007629395	0.00108964323535795\\
9.1800000667572	0.0014504376251248\\
9.19000053405762	0.0019456389402293\\
9.20000004768372	0.00235222512709477\\
9.21000051498413	0.00244896024379068\\
9.22000002861023	0.00231863273339488\\
9.23000049591064	0.00214066055684106\\
9.24000000953674	0.00180835853086076\\
9.25000047683716	0.00167202312827471\\
9.25999999046326	0.00167599432988634\\
9.27000045776367	0.00177940725790706\\
9.27999997138977	0.00197899215862622\\
9.29000020027161	0.00208703462633211\\
9.30000066757202	0.0018331186500303\\
9.31000018119812	0.00157867565872614\\
9.32000064849854	0.0013967504085702\\
9.33000016212463	0.00124710472137216\\
9.34000062942505	0.00113027673985738\\
9.35000014305115	0.00107008753539928\\
9.36000061035156	0.00100153792420509\\
9.37000012397766	0.000973464603639772\\
9.38000059127808	0.000986984937172496\\
9.39000010490417	0.000908681839328299\\
9.40000057220459	0.000983727369865242\\
9.41000008583069	0.00112469046559997\\
9.42000031471252	0.0010621000835859\\
9.4300000667572	0.000998860667129372\\
9.44000005722046	0.000848121124046003\\
9.45000052452087	0.000666891381335388\\
9.46000003814697	0.000640708382969905\\
9.47000050544739	0.000871392945813947\\
9.48000001907349	0.00114768226433802\\
9.4900004863739	0.00124457908320442\\
9.5	0.00133654623044106\\
9.51000046730042	0.00117642809169686\\
9.51999998092651	0.000808692073396548\\
9.53000044822693	0.000584854490406354\\
9.53999996185303	0.000703286899574637\\
9.55000019073486	0.00108791031616426\\
9.56000065803528	0.0017099412984701\\
9.57000017166138	0.00222540686767818\\
9.58000063896179	0.00237401536632935\\
9.59000015258789	0.00235817698031147\\
9.60000061988831	0.00199878617743103\\
9.6100001335144	0.00154010848615268\\
9.62000060081482	0.00128885982206292\\
9.63000011444092	0.00124951646717804\\
9.64000058174133	0.00134039018766862\\
9.65000009536743	0.00138973342479717\\
9.66000032424927	0.00130815709507879\\
9.67000007629395	0.000998785668536823\\
9.6800000667572	0.00048902553404907\\
9.69000053405762	9.9782193130201e-05\\
9.70000004768372	-0.000460542669263113\\
9.71000051498413	-0.000723023056955598\\
9.72000002861023	-0.00096546053444265\\
9.73000049591064	-0.00122557464846836\\
9.74000000953674	-0.00135284135973679\\
9.75000047683716	-0.00137246749156083\\
9.75999999046326	-0.00142051524427057\\
9.77000045776367	-0.0014987272501154\\
9.77999997138977	-0.00157347591252942\\
9.79000020027161	-0.00182965895726829\\
9.80000066757202	-0.00210500425972352\\
9.81000018119812	-0.00229507667281891\\
9.82000064849854	-0.00241028802989322\\
9.83000016212463	-0.00230131236564785\\
9.84000062942505	-0.00195778219346857\\
9.85000014305115	-0.00163039068395044\\
9.86000061035156	-0.00148693768639109\\
9.87000012397766	-0.00157351958074018\\
9.88000059127808	-0.00192598575848163\\
9.89000010490417	-0.00218471407214626\\
9.90000057220459	-0.00222182310964856\\
9.91000008583069	-0.0020738320036572\\
9.92000007629395	-0.00174895646111058\\
9.9300000667572	-0.00126482100510542\\
9.94000005722046	-0.000974645176504922\\
9.95000052452087	-0.00085810629969981\\
9.96000003814697	-0.000967853211936327\\
9.97000050544739	-0.00123018838975065\\
9.98000001907349	-0.00159053029534983\\
9.9900004863739	-0.00184351773758723\\
10	-0.00214916020638693\\
10.0100004673004	-0.0023876783902019\\
10.0199999809265	-0.00250607919685393\\
10.0300004482269	-0.00253758244951352\\
10.039999961853	-0.00255680294989072\\
10.0500001907349	-0.00236506265363809\\
10.0600006580353	-0.00204960866151409\\
10.0700001716614	-0.00171557114704098\\
10.0800006389618	-0.00136018638250204\\
10.0900001525879	-0.00124305532663098\\
10.1000006198883	-0.00144314523701905\\
10.1100001335144	-0.00167507701420367\\
10.1200006008148	-0.0019054926751407\\
10.1300001144409	-0.00195849025866112\\
10.1400005817413	-0.00177457669180686\\
10.1500000953674	-0.00145804318047229\\
10.1600003242493	-0.00120755940964457\\
10.1700000762939	-0.000889211295123935\\
10.1800000667572	-0.000523438704409515\\
10.1900005340576	-0.000426907353565298\\
10.2000000476837	-0.000109796015421249\\
10.2100005149841	0.000256223035550462\\
10.2200000286102	0.000557368002814663\\
10.2300004959106	0.00083478021990661\\
10.2400000095367	0.00103669437549318\\
10.2500004768372	0.0010187035581731\\
10.2599999904633	0.000987551207203464\\
10.2700004577637	0.000996451728672522\\
10.2799999713898	0.00105531216695571\\
10.2900002002716	0.00124299090523842\\
10.300000667572	0.00145267969793908\\
10.3100001811981	0.00161710451013805\\
10.3200006484985	0.0016901385374771\\
10.3300001621246	0.00157670231750593\\
10.340000629425	0.00134110179612729\\
10.3500001430511	0.00121767434981224\\
10.3600006103516	0.00120407226409472\\
10.3700001239777	0.00114541568145478\\
10.3800005912781	0.00124047388140911\\
10.3900001049042	0.00149635915970707\\
10.4000005722046	0.00178721401843456\\
10.4100000858307	0.00218053113365078\\
10.4200003147125	0.00250079022281437\\
10.4300000667572	0.00268878321628498\\
10.4400000572205	0.00267561032518882\\
10.4500005245209	0.00251196569484246\\
10.460000038147	0.00219986751583852\\
10.4700005054474	0.00198304503217495\\
10.4800000190735	0.00192464220736275\\
10.4900004863739	0.00202193491832821\\
10.5	0.00216572804826207\\
10.5100004673004	0.00240780062898268\\
10.5199999809265	0.0024219539529218\\
10.5300004482269	0.00224790899392859\\
10.539999961853	0.00206897200578172\\
10.5500001907349	0.00186837152337493\\
10.5600006580353	0.00171733656584266\\
10.5700001716614	0.00170394500089359\\
10.5800006389618	0.0017117391553833\\
10.5900001525879	0.00183499200876787\\
10.6000006198883	0.00201798771768108\\
10.6100001335144	0.00199052402164186\\
10.6200006008148	0.00197325802394904\\
10.6300001144409	0.00196230856720637\\
10.6400005817413	0.00185612452596647\\
10.6500000953674	0.00164682746961178\\
10.6600003242493	0.00146080975429943\\
10.6700000762939	0.00130466820576952\\
10.6800000667572	0.00129743426389365\\
10.6900005340576	0.00147143951378231\\
10.7000000476837	0.00178696832999881\\
10.7100005149841	0.0019391241599086\\
10.7200000286102	0.00191192141262456\\
10.7300004959106	0.00166246128659813\\
10.7400000095367	0.00139425462153114\\
10.7500004768372	0.00128561642833005\\
10.7599999904633	0.00140430785601806\\
10.7700004577637	0.00174236197777817\\
10.7799999713898	0.00217846381630393\\
10.7900002002716	0.00241246781605022\\
10.800000667572	0.00240437663556194\\
10.8100001811981	0.00221065439708009\\
10.8200006484985	0.00198315593421028\\
10.8300001621246	0.00185394557545802\\
10.840000629425	0.00194926763451756\\
10.8500001430511	0.00230162305000898\\
10.8600006103516	0.00280657548805729\\
10.8700001239777	0.00336690383619411\\
10.8800005912781	0.00372424241683558\\
10.8900001049042	0.00371621998819838\\
10.9000005722046	0.00364501116358498\\
10.9100000858307	0.00341781852662522\\
10.9200000762939	0.00322216485667243\\
10.9300000667572	0.00309923103281053\\
10.9400000572205	0.0031192419376326\\
10.9500005245209	0.00324093077525805\\
10.960000038147	0.00356471167906952\\
10.9700005054474	0.00378905245665798\\
10.9800000190735	0.00379367527857079\\
10.9900004863739	0.0036690874996949\\
11	0.00337407841297681\\
11.0100004673004	0.0031339169038453\\
11.0199999809265	0.00302126820074423\\
11.0300004482269	0.0030253684160233\\
11.039999961853	0.0032110444613624\\
11.0500001907349	0.00358564891657021\\
11.0600006580353	0.0039412488223429\\
11.0700001716614	0.00405852184599454\\
11.0800006389618	0.00398634601925815\\
11.0900001525879	0.00375981578967547\\
11.1000006198883	0.00323969810965649\\
11.1100001335144	0.00292932004308506\\
11.1200006008148	0.0026783536080985\\
11.1300001144409	0.00251379768511899\\
11.1400005817413	0.00259149693481223\\
11.1500000953674	0.00298550278574083\\
11.1600003242493	0.00334742495796034\\
11.1700000762939	0.00355835618115128\\
11.1800000667572	0.00346479602977575\\
11.1900005340576	0.0031390053002835\\
11.2000000476837	0.00256631417124774\\
11.2100005149841	0.00200427339880651\\
11.2200000286102	0.00160797378251056\\
11.2300004959106	0.00153109427377367\\
11.2400000095367	0.00177473895177899\\
11.2500004768372	0.00213513907202664\\
11.2599999904633	0.00228062809324471\\
11.2700004577637	0.00232322807373557\\
11.2799999713898	0.00207914557856902\\
11.2900002002716	0.00167847333901474\\
11.300000667572	0.00131480319458505\\
11.3100001811981	0.00100598105664073\\
11.3200006484985	0.000825783966903925\\
11.3300001621246	0.000832805500638785\\
11.340000629425	0.000883956698184423\\
11.3500001430511	0.000883501649832749\\
11.3600006103516	0.000791180883226706\\
11.3700001239777	0.000513368170948882\\
11.3800005912781	0.000264121975368679\\
11.3900001049042	0.000104249727861169\\
11.4000005722046	0.000124447904610839\\
11.4100000858307	-4.90056889936406e-05\\
11.4200003147125	-0.000210102928878491\\
11.4300000667572	-0.000402125065879791\\
11.4400000572205	-0.000637810570133149\\
11.4500005245209	-0.000709619390328643\\
11.460000038147	-0.00073290914380888\\
11.4700005054474	-0.000733875863393849\\
11.4800000190735	-0.000723044388264926\\
11.4900004863739	-0.000918970054418243\\
11.5	-0.00114511141188691\\
11.5100004673004	-0.00151589598204754\\
11.5199999809265	-0.00173721700650391\\
11.5300004482269	-0.00168613806430893\\
11.539999961853	-0.00135018638728572\\
11.5500001907349	-0.000796222475868145\\
11.5600006580353	-0.000471995449848356\\
11.5700001716614	-0.000528083542613683\\
11.5800006389618	-0.000901611165019074\\
11.5900001525879	-0.00139358440968944\\
11.6000006198883	-0.00152309055940095\\
11.6100001335144	-0.00128014380623785\\
11.6200006008148	-0.000795448256938045\\
11.6300001144409	-0.000270659747506765\\
11.6400005817413	-3.345232680969e-05\\
11.6500000953674	-0.00017873956596522\\
11.6600003242493	-0.000416552365466509\\
11.6700000762939	-0.000612016664781823\\
11.6800000667572	-0.000652047405235777\\
11.6900005340576	-0.000281591732447968\\
11.7000000476837	0.000189530561635855\\
11.7100005149841	0.000604766643914843\\
11.7200000286102	0.000874310328338738\\
11.7300004959106	0.000865064146567184\\
11.7400000095367	0.00058971500226169\\
11.7500004768372	0.000297578809839752\\
11.7599999904633	0.00015803825748221\\
11.7700004577637	0.000103061318757224\\
11.7799999713898	0.000214648923640784\\
11.7900002002716	0.000647865072251914\\
11.800000667572	0.000805905420043479\\
11.8100001811981	0.000917625958993993\\
11.8200006484985	0.0009249913704742\\
11.8300001621246	0.000862116512106387\\
11.840000629425	0.000875368053751866\\
11.8500001430511	0.000985941472349723\\
11.8600006103516	0.00106866893272216\\
11.8700001239777	0.00116385383223757\\
11.8800005912781	0.00132438625638474\\
11.8900001049042	0.00132564824240383\\
11.9000005722046	0.001440692796363\\
11.9100000858307	0.00148495343604977\\
11.9200000762939	0.00124555662367378\\
11.9300000667572	0.000825566668475133\\
11.9400000572205	0.000425209673684805\\
11.9500005245209	0.000133733388508096\\
11.960000038147	-7.97048544000224e-06\\
11.9700005054474	0.000144549684421394\\
11.9800000190735	0.000492808318487269\\
11.9900004863739	0.000811151214547702\\
12	0.000862073767024174\\
12.0100004673004	0.000665330831030936\\
12.0199999809265	0.000318583554686395\\
12.0300004482269	-8.11176940103962e-05\\
12.039999961853	-0.000488198901331828\\
12.0500001907349	-0.000862994116681362\\
12.0600006580353	-0.00101462686667843\\
12.0700001716614	-0.00104139114403179\\
12.0800006389618	-0.000993835602212346\\
12.0900001525879	-0.000929222746613176\\
12.1000006198883	-0.00094087584040034\\
12.1100001335144	-0.00115310138506887\\
12.1200006008148	-0.00143682512745897\\
12.1300001144409	-0.00185579195275023\\
12.1400005817413	-0.00227443168727081\\
12.1500000953674	-0.00264024108111789\\
12.1600003242493	-0.00279667081443846\\
12.1700000762939	-0.00274308154821254\\
12.1800000667572	-0.00248406181949209\\
12.1900005340576	-0.00228527472274592\\
12.2000000476837	-0.0022085848429691\\
12.2100005149841	-0.00231849762958481\\
12.2200000286102	-0.00255635620704301\\
12.2300004959106	-0.00288332775422415\\
12.2400000095367	-0.00317118465315192\\
12.2500004768372	-0.00346943866854238\\
12.2599999904633	-0.00370013994566004\\
12.2700004577637	-0.00377225155815332\\
12.2799999713898	-0.00377966453971642\\
12.2900002002716	-0.00348967022150629\\
12.300000667572	-0.00306321920982711\\
12.3100001811981	-0.00252180186140451\\
12.3200006484985	-0.00200442674417385\\
12.3300001621246	-0.00168782913426149\\
12.340000629425	-0.001569380684537\\
12.3500001430511	-0.00167416688372121\\
12.3600006103516	-0.00189449288211297\\
12.3700001239777	-0.00201608878783804\\
12.3800005912781	-0.00219900881681276\\
12.3900001049042	-0.00226072435002177\\
12.4000005722046	-0.0022506914361161\\
12.4100000858307	-0.00228915204629591\\
12.4200003147125	-0.00229243133162709\\
12.4300000667572	-0.00212905886376292\\
12.4400000572205	-0.00189229990044342\\
12.4500005245209	-0.00155109081656925\\
12.460000038147	-0.00110123879529441\\
12.4700005054474	-0.000851253103034657\\
12.4800000190735	-0.000845898828732162\\
12.4900004863739	-0.000865216757354681\\
12.5	-0.000967149948085983\\
12.5100004673004	-0.000931290406074858\\
12.5199999809265	-0.000840839228653309\\
12.5300004482269	-0.000674624135661408\\
12.539999961853	-0.000413171547940562\\
12.5500001907349	-0.000162991367943176\\
12.5600006580353	-3.35701209412432e-05\\
12.5700001716614	3.12442430265247e-05\\
12.5800006389618	0.000115303674049732\\
12.5900001525879	0.000133659871804904\\
12.6000006198883	0.000124798601011601\\
12.6100001335144	9.94931262736337e-05\\
12.6200006008148	0.000183910885081236\\
12.6300001144409	0.000343962278758822\\
12.6400005817413	0.000519188170547879\\
12.6500000953674	0.000659439608027942\\
12.6600003242493	0.000751900226447266\\
12.6700000762939	0.000766577299563015\\
12.6800000667572	0.000666082244262248\\
12.6900005340576	0.000504223792162028\\
12.7000000476837	0.000481586506007996\\
12.7100005149841	0.000347708573817114\\
12.7200000286102	0.000380666858539074\\
12.7300004959106	0.000705152021445181\\
12.7400000095367	0.00118738138824165\\
12.7500004768372	0.00174168299551418\\
12.7599999904633	0.00217389978092019\\
12.7700004577637	0.00225260710717783\\
12.7799999713898	0.00199042594357938\\
12.7900002002716	0.00162092627711117\\
12.800000667572	0.000925632122803057\\
12.8100001811981	0.000413181109011786\\
12.8200006484985	0.000254544479472578\\
12.8300001621246	0.00034837227693879\\
12.840000629425	0.000597367538384764\\
12.8500001430511	0.000785875040006693\\
12.8600006103516	0.000915254495465871\\
12.8700001239777	0.000631341368890982\\
12.8800005912781	0.000375364582661955\\
12.8900001049042	-0.000343830721086988\\
12.9000005722046	-0.000600499118350446\\
12.9100000858307	-0.000759283592006237\\
12.9200000762939	-0.000762171931594468\\
12.9300000667572	-0.000821343584690227\\
12.9400000572205	-0.000885584839060597\\
12.9500005245209	-0.000903445729236315\\
12.960000038147	-0.000898138903639633\\
12.9700005054474	-0.000899761088104137\\
12.9800000190735	-0.00091222556622214\\
12.9900004863739	-0.000950044703323081\\
13	-0.000897296119768724\\
13.0100004673004	-0.000985115738389898\\
13.0199999809265	-0.00105140022667159\\
13.0300004482269	-0.000921197811164896\\
13.039999961853	-0.000681961863149312\\
13.0500001907349	-0.000534283113774828\\
13.0600006580353	-0.000595220520148163\\
13.0700001716614	-0.000667642830759865\\
13.0800006389618	-0.000776289218564091\\
13.0900001525879	-0.000720036156394981\\
13.1000006198883	-0.000352177788771441\\
13.1100001335144	8.81647789790733e-05\\
13.1200006008148	0.000374327752491621\\
13.1300001144409	0.000608096474803102\\
13.1400005817413	0.000660171113353307\\
13.1500000953674	0.000622785583805201\\
13.1600003242493	0.000581831888817016\\
13.1700000762939	0.000624129511479741\\
13.1800000667572	0.000676043288497777\\
13.1900005340576	0.000848861359619933\\
13.2000000476837	0.000858150855724657\\
13.2100005149841	0.000803946851354315\\
13.2200000286102	0.000789631135649417\\
13.2300004959106	0.000854265474770344\\
13.2400000095367	0.000844081163589456\\
13.2500004768372	0.00074284754777582\\
13.2599999904633	0.000629825128256789\\
13.2700004577637	0.000479081273253135\\
13.2799999713898	0.000437015504878352\\
13.2900002002716	0.00052390629637681\\
13.300000667572	0.000599802600318788\\
13.3100001811981	0.000890459816693803\\
13.3200006484985	0.00116895867938279\\
13.3300001621246	0.00119169698648738\\
13.340000629425	0.00111120124335202\\
13.3500001430511	0.00104823253798457\\
13.3600006103516	0.0010617855730295\\
13.3700001239777	0.00122402485228385\\
13.3800005912781	0.0014378894055433\\
13.3900001049042	0.00163523216676485\\
13.4000005722046	0.00198322495875228\\
13.4100000858307	0.00236191292208247\\
13.4200003147125	0.00261171220371359\\
13.4300000667572	0.00277822620456261\\
13.4400000572205	0.00284310802788164\\
13.4500005245209	0.00281569703048025\\
13.460000038147	0.00256027055975203\\
13.4700005054474	0.00217639103032023\\
13.4800000190735	0.00175665500099303\\
13.4900004863739	0.00138777585519432\\
13.5	0.000930590366609078\\
13.5100004673004	0.000977983991708491\\
13.5199999809265	0.000997453741527148\\
13.5300004482269	0.000830547392039557\\
13.539999961853	0.000624322969022636\\
13.5500001907349	0.000485667160198309\\
13.5600006580353	0.000357361049002007\\
13.5700001716614	0.000254251450057979\\
13.5800006389618	0.000353546137657809\\
13.5900001525879	0.000637371860457992\\
13.6000006198883	0.000821857514195984\\
13.6100001335144	0.00117461256419043\\
13.6200006008148	0.00115636563730602\\
13.6300001144409	0.000964024841018242\\
13.6400005817413	0.000546750908121451\\
13.6500000953674	0.000108855455095032\\
13.6600003242493	-0.000239445776952341\\
13.6700000762939	-0.000460622073394615\\
13.6800000667572	-0.000371415854630911\\
13.6900005340576	-5.49464923614746e-05\\
13.7000000476837	0.000245209416020147\\
13.7100005149841	0.000462061343947926\\
13.7200000286102	0.000500401901977759\\
13.7300004959106	0.000324105018789123\\
13.7400000095367	9.42206014343648e-05\\
13.7500004768372	-3.30284346960472e-05\\
13.7599999904633	1.82389915955014e-05\\
13.7700004577637	0.000280403448924759\\
13.7799999713898	0.000568952099920199\\
13.7900002002716	0.000891598745508337\\
13.800000667572	0.00110117953332662\\
13.8100001811981	0.00115095671823902\\
13.8200006484985	0.00104428245244795\\
13.8300001621246	0.000956616870597659\\
13.840000629425	0.000801419135169978\\
13.8500001430511	0.000777327160088728\\
13.8600006103516	0.000936452181299832\\
13.8700001239777	0.00124849363433453\\
13.8800005912781	0.00149301312803103\\
13.8900001049042	0.0017268713413243\\
13.9000005722046	0.00188794085767053\\
13.9100000858307	0.00190505118104545\\
13.9200000762939	0.00174759636019229\\
13.9300000667572	0.00146410380773703\\
13.9400000572205	0.00121370005411837\\
13.9500005245209	0.00114712484153971\\
13.960000038147	0.0011982308716825\\
13.9700005054474	0.00130542419859913\\
13.9800000190735	0.00142238450285685\\
13.9900004863739	0.001379386106613\\
14	0.00125527257886366\\
};
\addlegendentry{Control EKF}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0	0.0013988548317046\\
0.010000467300415	0.00148547610359864\\
0.0199999809265137	0.00157205933423242\\
0.0300004482269287	0.00165699937409629\\
0.0399999618530273	0.00173739712194997\\
0.0500001907348633	0.00181029431944102\\
0.0600006580352783	0.00187322359400053\\
0.070000171661377	0.00192249988187377\\
0.080000638961792	0.00195318167584337\\
0.0900001525878906	0.00196306170528687\\
0.100000619888306	0.00195594833409599\\
0.110000133514404	0.00194038493825766\\
0.120000600814819	0.00192511371905447\\
0.130000114440918	0.0019150152290568\\
0.140000581741333	0.00190966148023415\\
0.150000095367432	0.00190205704796392\\
0.160000324249268	0.0018805119766441\\
0.170000076293945	0.00183693484171215\\
0.180000066757202	0.00177225876626756\\
0.190000534057617	0.00169477734081586\\
0.200000047683716	0.0016167468513859\\
0.210000514984131	0.00154952946654193\\
0.220000028610229	0.00149894392936054\\
0.230000495910645	0.00146540648880135\\
0.240000009536743	0.00144591409941782\\
0.250000476837158	0.00143631659264169\\
0.259999990463257	0.0014351043095577\\
0.270000457763672	0.00144438471548248\\
0.279999971389771	0.00146686282423165\\
0.290000200271606	0.00150183259062872\\
0.300000667572021	0.00154325829215059\\
0.31000018119812	0.00158235833472265\\
0.320000648498535	0.00161070184899504\\
0.330000162124634	0.00162174214559139\\
0.340000629425049	0.00161231349131347\\
0.350000143051147	0.00158327499107063\\
0.360000610351562	0.00153942245457091\\
0.370000123977661	0.00148748065802841\\
0.380000591278076	0.00143310909919293\\
0.390000104904175	0.00138018344980563\\
0.40000057220459	0.00132677455964432\\
0.410000085830688	0.00126406457259256\\
0.420000314712524	0.00118926050647252\\
0.430000066757202	0.00110806072241093\\
0.440000057220459	0.00102242370129895\\
0.450000524520874	0.000930091757703129\\
0.460000038146973	0.000831708401160399\\
0.470000505447388	0.000733536029464265\\
0.480000019073486	0.000645449744387063\\
0.490000486373901	0.00057573363417463\\
0.5	0.000521642165119632\\
0.510000467300415	0.000470125590141676\\
0.519999980926514	0.000416454530010393\\
0.530000448226929	0.000365984208095201\\
0.539999961853027	0.000321989016340703\\
0.550000190734863	0.000286154812350364\\
0.560000658035278	0.00025878292371557\\
0.570000171661377	0.000237499435731808\\
0.580000638961792	0.00021964925660516\\
0.590000152587891	0.000204313735499079\\
0.600000619888306	0.000194364149630746\\
0.610000133514404	0.000195553534383869\\
0.620000600814819	0.000212602089747823\\
0.630000114440918	0.000245497543565483\\
0.640000581741333	0.000288092129914637\\
0.650000095367432	0.000330370142136123\\
0.660000324249268	0.000363822085399006\\
0.670000076293945	0.000388281796321515\\
0.680000066757202	0.000414014577712414\\
0.690000534057617	0.000454533612527203\\
0.700000047683716	0.000516310140557555\\
0.710000514984131	0.000592923665805333\\
0.720000028610229	0.000667518489901353\\
0.730000495910645	0.000722292376641945\\
0.740000009536743	0.000747799126638027\\
0.750000476837158	0.000748362524381953\\
0.759999990463257	0.000740651151060311\\
0.770000457763672	0.000743043067065909\\
0.779999971389771	0.000764068202880232\\
0.790000200271606	0.000804857789444619\\
0.800000667572021	0.000863415682777079\\
0.81000018119812	0.000926756917277129\\
0.820000648498535	0.00098075151307059\\
0.830000162124634	0.001027753696327\\
0.840000629425049	0.00107842495033413\\
0.850000143051147	0.00113874033456829\\
0.860000610351562	0.00120653502209541\\
0.870000123977661	0.00127314982641263\\
0.880000591278076	0.00133049691275859\\
0.890000104904175	0.00137995275655671\\
0.90000057220459	0.00143275898423014\\
0.910000085830688	0.00149805361096421\\
0.920000076293945	0.00157664410008924\\
0.930000066757202	0.00166418377698777\\
0.940000057220459	0.0017529337416425\\
0.950000524520874	0.00183538251051014\\
0.960000038146973	0.00190876989450215\\
0.970000505447388	0.00197602360899557\\
0.980000019073486	0.00204128118789431\\
0.990000486373901	0.00210500489761534\\
1	0.00216672062658204\\
1.01000046730042	0.00222418495774863\\
1.01999998092651	0.00226905578874938\\
1.03000044822693	0.00229366013709476\\
1.03999996185303	0.0023001273732699\\
1.05000019073486	0.00230017915776042\\
1.06000065803528	0.0023073013600578\\
1.07000017166138	0.00233137700058011\\
1.08000063896179	0.00237546447539238\\
1.09000015258789	0.00242846789192687\\
1.10000061988831	0.00247157414263132\\
1.1100001335144	0.00249510346586789\\
1.12000060081482	0.00250135585886797\\
1.13000011444092	0.00249906174591055\\
1.14000058174133	0.00249803490348335\\
1.15000009536743	0.00250354854088556\\
1.16000032424927	0.00251398860992007\\
1.17000007629395	0.00252373214238015\\
1.1800000667572	0.00252811805073022\\
1.19000053405762	0.00252515302435453\\
1.20000004768372	0.00251368645740664\\
1.21000051498413	0.00249220902868613\\
1.22000002861023	0.00246067811250641\\
1.23000049591064	0.00242158430728116\\
1.24000000953674	0.00237937545046872\\
1.25000047683716	0.00234026940929422\\
1.25999999046326	0.00230984765653296\\
1.27000045776367	0.00228975413949894\\
1.27999997138977	0.00226809986356095\\
1.29000020027161	0.00222140309429431\\
1.30000066757202	0.00214410850414016\\
1.31000018119812	0.00205139248014453\\
1.32000064849854	0.00195392226992092\\
1.33000016212463	0.00185691723631146\\
1.34000062942505	0.00176710224500343\\
1.35000014305115	0.00168886253974648\\
1.36000061035156	0.00162066226336779\\
1.37000012397766	0.00155566674368894\\
1.38000059127808	0.00148638622626822\\
1.39000010490417	0.00141094980471685\\
1.40000057220459	0.00133446230206139\\
1.41000008583069	0.00126437372858431\\
1.42000031471252	0.00120673784747198\\
1.4300000667572	0.00116435167795392\\
1.44000005722046	0.00113445564864223\\
1.45000052452087	0.00110911264684832\\
1.46000003814697	0.00107920908154178\\
1.47000050544739	0.0010381197794439\\
1.48000001907349	0.000990727626799822\\
1.4900004863739	0.000953857349560337\\
1.5	0.00093346957717827\\
1.51000046730042	0.000920213067813169\\
1.51999998092651	0.000907327364102371\\
1.53000044822693	0.000891477115729781\\
1.53999996185303	0.000868601292715933\\
1.55000019073486	0.0008394439026889\\
1.56000065803528	0.000812369173844426\\
1.57000017166138	0.000798680587257019\\
1.58000063896179	0.000808514170773978\\
1.59000015258789	0.000845372904468226\\
1.60000061988831	0.000896294165694117\\
1.6100001335144	0.00093768858003736\\
1.62000060081482	0.000952683335468397\\
1.63000011444092	0.00093719600864094\\
1.64000058174133	0.000898940464839134\\
1.65000009536743	0.000853753544751892\\
1.66000032424927	0.000817904581163222\\
1.67000007629395	0.000799321775165216\\
1.6800000667572	0.000804095394320391\\
1.69000053405762	0.000840130117170325\\
1.70000004768372	0.000892012911965019\\
1.71000051498413	0.000930364175544181\\
1.72000002861023	0.000949197171571972\\
1.73000049591064	0.000959569949640882\\
1.74000000953674	0.000969401904491072\\
1.75000047683716	0.000979969756071477\\
1.75999999046326	0.000986787513355885\\
1.77000045776367	0.000982510697989751\\
1.77999997138977	0.000963129234895373\\
1.79000020027161	0.000925734037606632\\
1.80000066757202	0.000866683743397094\\
1.81000018119812	0.000796172762951636\\
1.82000064849854	0.000729715329398335\\
1.83000016212463	0.000665031893999893\\
1.84000062942505	0.000590545690921041\\
1.85000014305115	0.000500397317333902\\
1.86000061035156	0.000397247026887438\\
1.87000012397766	0.000292058546939701\\
1.88000059127808	0.000201104878635026\\
1.89000010490417	0.000137960043129272\\
1.90000057220459	0.000102191205757188\\
1.91000008583069	8.07232515688525e-05\\
1.92000007629395	6.03362689864194e-05\\
1.9300000667572	3.4183536294508e-05\\
1.94000005722046	3.2000803310239e-06\\
1.95000052452087	-2.53842274190167e-05\\
1.96000003814697	-4.44904031323933e-05\\
1.97000050544739	-5.19587150934854e-05\\
1.98000001907349	-4.08879942920361e-05\\
1.9900004863739	1.57906033951814e-06\\
2	7.02917430536717e-05\\
2.01000046730042	0.000147364634151221\\
2.01999998092651	0.000229168665739356\\
2.03000044822693	0.000321110916839641\\
2.03999996185303	0.000423965215170214\\
2.05000019073486	0.000531991379033145\\
2.06000065803528	0.000634702124636525\\
2.07000017166138	0.000723134806639395\\
2.08000063896179	0.000791447293423098\\
2.09000015258789	0.000835983751142907\\
2.10000061988831	0.000863149744406821\\
2.1100001335144	0.000886049906854795\\
2.12000060081482	0.00091053366389465\\
2.13000011444092	0.000934793546101877\\
2.14000058174133	0.000954114844491027\\
2.15000009536743	0.000963092836200117\\
2.16000032424927	0.000958609024966864\\
2.17000007629395	0.000941587475120052\\
2.1800000667572	0.000916987370921321\\
2.19000053405762	0.000880434699265151\\
2.20000004768372	0.000814662081216291\\
2.21000051498413	0.000721863897753651\\
2.22000002861023	0.000623750591806281\\
2.23000049591064	0.00052843654149315\\
2.24000000953674	0.000433433580163811\\
2.25000047683716	0.000338883210620179\\
2.25999999046326	0.000246502237767834\\
2.27000045776367	0.000156535590923369\\
2.27999997138977	6.57278233486235e-05\\
2.29000020027161	-3.03007810626424e-05\\
2.30000066757202	-0.000132098275735596\\
2.31000018119812	-0.000233979043748886\\
2.32000064849854	-0.000328942632781325\\
2.33000016212463	-0.000415769289606936\\
2.34000062942505	-0.000499488941272595\\
2.35000014305115	-0.000588051085960959\\
2.36000061035156	-0.000689183364792181\\
2.37000012397766	-0.000806641055359111\\
2.38000059127808	-0.00093739507432095\\
2.39000010490417	-0.00107222330065178\\
2.40000057220459	-0.0011991329683903\\
2.41000008583069	-0.00131207619744668\\
2.42000031471252	-0.00141592813858659\\
2.4300000667572	-0.0015146476446341\\
2.44000005722046	-0.00160648515143888\\
2.45000052452087	-0.00169205019539003\\
2.46000003814697	-0.00177137721167258\\
2.47000050544739	-0.00183977964637751\\
2.48000001907349	-0.00189271961225085\\
2.4900004863739	-0.00192861923350055\\
2.5	-0.00194838224126693\\
2.51000046730042	-0.00195722916928606\\
2.51999998092651	-0.00196225523683506\\
2.53000044822693	-0.00196551100434853\\
2.53999996185303	-0.00196408647369988\\
2.55000019073486	-0.00195469847737044\\
2.56000065803528	-0.00193584043674706\\
2.57000017166138	-0.00190825739240783\\
2.58000063896179	-0.00187571523930761\\
2.59000015258789	-0.00184135057645477\\
2.60000061988831	-0.0017985503411663\\
2.6100001335144	-0.00173501280258278\\
2.62000060081482	-0.00164693398535531\\
2.63000011444092	-0.00153988621975786\\
2.64000058174133	-0.00142313094860372\\
2.65000009536743	-0.00130797773634975\\
2.66000032424927	-0.00120627720826631\\
2.67000007629395	-0.00112789761272391\\
2.6800000667572	-0.00107671210356178\\
2.69000053405762	-0.00104833044703258\\
2.70000004768372	-0.00103824688861125\\
2.71000051498413	-0.00104708719154568\\
2.72000002861023	-0.00106884197226349\\
2.73000049591064	-0.00108980844696994\\
2.74000000953674	-0.00110220061657098\\
2.75000047683716	-0.00110628469136148\\
2.75999999046326	-0.00110562992805522\\
2.77000045776367	-0.00110397598841114\\
2.77999997138977	-0.00110309034518327\\
2.79000020027161	-0.00110246205541683\\
2.80000066757202	-0.00109774151448883\\
2.81000018119812	-0.00108362202030015\\
2.82000064849854	-0.00106253159051592\\
2.83000016212463	-0.00104067792439341\\
2.84000062942505	-0.00101935828660807\\
2.85000014305115	-0.00099901031800513\\
2.86000061035156	-0.000980583034082853\\
2.87000012397766	-0.00096072695134483\\
2.88000059127808	-0.000932613298110398\\
2.89000010490417	-0.000880643678578344\\
2.90000057220459	-0.000784093286805893\\
2.91000008583069	-0.000647654768832037\\
2.92000007629395	-0.000497603701297462\\
2.9300000667572	-0.000348377833989696\\
2.94000005722046	-0.000203177788286249\\
2.95000052452087	-6.34761239730257e-05\\
2.96000003814697	7.29491106998855e-05\\
2.97000050544739	0.000210446441538804\\
2.98000001907349	0.000351641700533508\\
2.9900004863739	0.00049617285686017\\
3	0.000641592075979178\\
3.01000046730042	0.000785661509038776\\
3.01999998092651	0.000928831819981809\\
3.03000044822693	0.00107305980230645\\
3.03999996185303	0.00122148870186133\\
3.05000019073486	0.00137877927923079\\
3.06000065803528	0.00154707900888312\\
3.07000017166138	0.00172380051008782\\
3.08000063896179	0.00191298633247454\\
3.09000015258789	0.00212631623242237\\
3.10000061988831	0.00235650563839717\\
3.1100001335144	0.00258393254407867\\
3.12000060081482	0.00280659091854923\\
3.13000011444092	0.00303209094969492\\
3.14000058174133	0.00326250854363518\\
3.15000009536743	0.00349375206618798\\
3.16000032424927	0.00371847201339109\\
3.17000007629395	0.00393021496548011\\
3.1800000667572	0.00412463984298731\\
3.19000053405762	0.00429126976082938\\
3.20000004768372	0.00441461322178079\\
3.21000051498413	0.00449989301253226\\
3.22000002861023	0.00456955114659061\\
3.23000049591064	0.00463401561314856\\
3.24000000953674	0.00469268279675548\\
3.25000047683716	0.0047457722893678\\
3.25999999046326	0.00479514940263656\\
3.27000045776367	0.00484136213043099\\
3.27999997138977	0.0048831098317367\\
3.29000020027161	0.00492077622733255\\
3.30000066757202	0.00495627999974743\\
3.31000018119812	0.00498893547947683\\
3.32000064849854	0.00501486961173099\\
3.33000016212463	0.0050301464974464\\
3.34000062942505	0.00503218658724805\\
3.35000014305115	0.00502092066208903\\
3.36000061035156	0.00499992684066396\\
3.37000012397766	0.00497416017440198\\
3.38000059127808	0.00494813122406076\\
3.39000010490417	0.00492988112570254\\
3.40000057220459	0.00492807889922007\\
3.41000008583069	0.00493613923799663\\
3.42000031471252	0.00493582352785065\\
3.4300000667572	0.00491868663717905\\
3.44000005722046	0.00488951813598076\\
3.45000052452087	0.00485811971378487\\
3.46000003814697	0.0048345517698318\\
3.47000050544739	0.00482617672834502\\
3.48000001907349	0.00483447530552798\\
3.4900004863739	0.00485665439815121\\
3.5	0.00488883660169122\\
3.51000046730042	0.00492226040468728\\
3.51999998092651	0.00494777437440302\\
3.53000044822693	0.00496654637825676\\
3.53999996185303	0.004987022163741\\
3.55000019073486	0.00501559557901226\\
3.56000065803528	0.00505244182873828\\
3.57000017166138	0.00509238923539615\\
3.58000063896179	0.00512868804886012\\
3.59000015258789	0.00515718818564274\\
3.60000061988831	0.00517626318547257\\
3.6100001335144	0.00518384867697906\\
3.62000060081482	0.00517999763725555\\
3.63000011444092	0.0051699119919561\\
3.64000058174133	0.00516055880994631\\
3.65000009536743	0.00515754743155694\\
3.66000032424927	0.00516370888418059\\
3.67000007629395	0.00517530335004627\\
3.6800000667572	0.00517353522854548\\
3.69000053405762	0.00512942875520807\\
3.70000004768372	0.00503106481879714\\
3.71000051498413	0.00488932742988782\\
3.72000002861023	0.00472061315797695\\
3.73000049591064	0.00454337287334926\\
3.74000000953674	0.00437634092319903\\
3.75000047683716	0.00422893570817096\\
3.75999999046326	0.0040968776993251\\
3.77000045776367	0.00396108296770529\\
3.77999997138977	0.00379636591045544\\
3.79000020027161	0.00359567160652002\\
3.80000066757202	0.00337266692161131\\
3.81000018119812	0.00314300333214473\\
3.82000064849854	0.00291895668088726\\
3.83000016212463	0.00270777889961709\\
3.84000062942505	0.00250905543768619\\
3.85000014305115	0.00231888234607494\\
3.86000061035156	0.00213452533449051\\
3.87000012397766	0.0019550333660178\\
3.88000059127808	0.00177896744254913\\
3.89000010490417	0.0016035108623217\\
3.90000057220459	0.00142669419587885\\
3.91000008583069	0.001247919862145\\
3.92000007629395	0.00106652352183568\\
3.9300000667572	0.000882245545966826\\
3.94000005722046	0.000697643236668287\\
3.95000052452087	0.000519743094748186\\
3.96000003814697	0.000356554825729332\\
3.97000050544739	0.000211961542148275\\
3.98000001907349	9.52510320354545e-05\\
3.9900004863739	2.2117055014205e-05\\
4	-1.48067428642196e-05\\
4.01000046730042	-4.34087795232534e-05\\
4.01999998092651	-8.0095095409538e-05\\
4.03000044822693	-0.000129293857874067\\
4.03999996185303	-0.000190879710951187\\
4.05000019073486	-0.000259708642544079\\
4.06000065803528	-0.000330317493173371\\
4.07000017166138	-0.000402964985901413\\
4.08000063896179	-0.000482763676914093\\
4.09000015258789	-0.000569672740046765\\
4.10000061988831	-0.000659237200042636\\
4.1100001335144	-0.000752367989444726\\
4.12000060081482	-0.000854399693480788\\
4.13000011444092	-0.000968441369413584\\
4.14000058174133	-0.00109160728284212\\
4.15000009536743	-0.00121715624524611\\
4.16000032424927	-0.00134028815499406\\
4.17000007629395	-0.00146182621061461\\
4.1800000667572	-0.00158163678907743\\
4.19000053405762	-0.00169178313894389\\
4.20000004768372	-0.00178621747235585\\
4.21000051498413	-0.00186218432662697\\
4.22000002861023	-0.00191326596611417\\
4.23000049591064	-0.00193805542509799\\
4.24000000953674	-0.00194712599257549\\
4.25000047683716	-0.00195817972844571\\
4.25999999046326	-0.00198567532500388\\
4.27000045776367	-0.00203101736413961\\
4.27999997138977	-0.00208727007958516\\
4.29000020027161	-0.00214420276596294\\
4.30000066757202	-0.00218101254062244\\
4.31000018119812	-0.00218127150655697\\
4.32000064849854	-0.00215512792436822\\
4.33000016212463	-0.002127733952567\\
4.34000062942505	-0.00211821584381493\\
4.35000014305115	-0.00213048599499887\\
4.36000061035156	-0.00215358648712406\\
4.37000012397766	-0.00217024085733077\\
4.38000059127808	-0.00216171460098737\\
4.39000010490417	-0.00211491117637694\\
4.40000057220459	-0.00204093795146215\\
4.41000008583069	-0.00196826867806718\\
4.42000031471252	-0.00191316708640779\\
4.4300000667572	-0.00187444987704538\\
4.44000005722046	-0.00184532114698433\\
4.45000052452087	-0.00182057555402406\\
4.46000003814697	-0.00179795863618209\\
4.47000050544739	-0.00177630126436331\\
4.48000001907349	-0.0017550529518897\\
4.4900004863739	-0.00173512111086748\\
4.5	-0.00171989447726971\\
4.51000046730042	-0.00171244020622334\\
4.51999998092651	-0.00170887761732318\\
4.53000044822693	-0.00170306502300147\\
4.53999996185303	-0.00169604380754417\\
4.55000019073486	-0.00169191940108259\\
4.56000065803528	-0.00168971322077037\\
4.57000017166138	-0.00168137830049821\\
4.58000063896179	-0.00165543322893964\\
4.59000015258789	-0.00160991822960147\\
4.60000061988831	-0.00155618675168329\\
4.6100001335144	-0.00149901755964891\\
4.62000060081482	-0.00143556542925884\\
4.63000011444092	-0.00137329638412616\\
4.64000058174133	-0.00132480532911916\\
4.65000009536743	-0.00129462134307042\\
4.66000032424927	-0.00127808923631296\\
4.67000007629395	-0.00126731455669162\\
4.6800000667572	-0.00125500749955581\\
4.69000053405762	-0.00123608310748705\\
4.70000004768372	-0.00121151410798618\\
4.71000051498413	-0.00118611994423791\\
4.72000002861023	-0.00116257490104717\\
4.73000049591064	-0.00114135077355774\\
4.74000000953674	-0.00112172716864385\\
4.75000047683716	-0.00110010577134215\\
4.75999999046326	-0.00107071675917847\\
4.77000045776367	-0.00103039383209058\\
4.77999997138977	-0.000981162460953389\\
4.79000020027161	-0.000923648198287798\\
4.80000066757202	-0.000855679191391621\\
4.81000018119812	-0.000784311190275184\\
4.82000064849854	-0.00072256953430815\\
4.83000016212463	-0.000674692359981043\\
4.84000062942505	-0.000636539354293191\\
4.85000014305115	-0.0006012493321081\\
4.86000061035156	-0.000560730550925849\\
4.87000012397766	-0.00050658759501167\\
4.88000059127808	-0.000441211315046542\\
4.89000010490417	-0.000380893425293468\\
4.90000057220459	-0.00033052446797029\\
4.91000008583069	-0.000282472395092124\\
4.92000007629395	-0.000239990003794648\\
4.9300000667572	-0.000211169805969802\\
4.94000005722046	-0.000196330968123274\\
4.95000052452087	-0.000191290730632949\\
4.96000003814697	-0.000191481250785408\\
4.97000050544739	-0.000194314899090771\\
4.98000001907349	-0.000201611474460923\\
4.9900004863739	-0.000213590376121733\\
5	-0.000225405204457546\\
5.01000046730042	-0.00024147187672178\\
5.01999998092651	-0.000273762180094683\\
5.03000044822693	-0.000322430391908589\\
5.03999996185303	-0.000377422501516989\\
5.05000019073486	-0.000430755200238504\\
5.06000065803528	-0.000480046733808075\\
5.07000017166138	-0.000526680965296883\\
5.08000063896179	-0.000566975196914439\\
5.09000015258789	-0.000591495034381414\\
5.10000061988831	-0.000603197508121736\\
5.1100001335144	-0.000615425140160369\\
5.12000060081482	-0.000634318394806326\\
5.13000011444092	-0.000662980451796353\\
5.14000058174133	-0.000707285784107711\\
5.15000009536743	-0.000770825600305053\\
5.16000032424927	-0.000851856652975727\\
5.17000007629395	-0.000943119919694271\\
5.1800000667572	-0.00103315911834251\\
5.19000053405762	-0.00111152022548041\\
5.20000004768372	-0.00117489022828651\\
5.21000051498413	-0.00122671435812872\\
5.22000002861023	-0.00127208694694015\\
5.23000049591064	-0.00131372124071014\\
5.24000000953674	-0.00135146957723445\\
5.25000047683716	-0.00138580036995334\\
5.25999999046326	-0.0014197720661169\\
5.27000045776367	-0.00146354975066887\\
5.27999997138977	-0.00153266240662703\\
5.29000020027161	-0.00162768073503395\\
5.30000066757202	-0.00173271942303008\\
5.31000018119812	-0.00183423847936449\\
5.32000064849854	-0.0019230030836006\\
5.33000016212463	-0.00199157333420649\\
5.34000062942505	-0.00203853109303823\\
5.35000014305115	-0.00206875368275105\\
5.36000061035156	-0.0020885224527232\\
5.37000012397766	-0.00210927656678758\\
5.38000059127808	-0.00214840863251219\\
5.39000010490417	-0.00220869792894485\\
5.40000057220459	-0.00227844082660687\\
5.41000008583069	-0.00235208399863296\\
5.42000031471252	-0.00242833299407306\\
5.4300000667572	-0.00250336829797591\\
5.44000005722046	-0.00257239180469667\\
5.45000052452087	-0.0026307805978368\\
5.46000003814697	-0.00267762388836596\\
5.47000050544739	-0.00271855966799072\\
5.48000001907349	-0.00276337430498385\\
5.4900004863739	-0.00282091857507559\\
5.5	-0.00288220206850577\\
5.51000046730042	-0.00291881318959922\\
5.51999998092651	-0.00292208651862787\\
5.53000044822693	-0.00290599698086182\\
5.53999996185303	-0.00287482397884659\\
5.55000019073486	-0.00282937705126337\\
5.56000065803528	-0.00277992546216162\\
5.57000017166138	-0.00273919680897616\\
5.58000063896179	-0.00271320432694546\\
5.59000015258789	-0.00269593260974821\\
5.60000061988831	-0.00267125563552234\\
5.6100001335144	-0.0026243086228391\\
5.62000060081482	-0.00255529268641975\\
5.63000011444092	-0.002478045500877\\
5.64000058174133	-0.00240657555474325\\
5.65000009536743	-0.0023473115367706\\
5.66000032424927	-0.00229982121041658\\
5.67000007629395	-0.00226081881874062\\
5.6800000667572	-0.00223619410877468\\
5.69000053405762	-0.00224327973611331\\
5.70000004768372	-0.00228585445633198\\
5.71000051498413	-0.00235166792212719\\
5.72000002861023	-0.00243302297499354\\
5.73000049591064	-0.00252412747324991\\
5.74000000953674	-0.00261605784116002\\
5.75000047683716	-0.00270337549056825\\
5.75999999046326	-0.00278908623032899\\
5.77000045776367	-0.0028943925395605\\
5.77999997138977	-0.0030493501604711\\
5.79000020027161	-0.00325065877341359\\
5.80000066757202	-0.00346435912254332\\
5.81000018119812	-0.00366846188382651\\
5.82000064849854	-0.00385824003860128\\
5.83000016212463	-0.00403511302155854\\
5.84000062942505	-0.00420294990385947\\
5.85000014305115	-0.00436395717898801\\
5.86000061035156	-0.00451631090751092\\
5.87000012397766	-0.00465429909523035\\
5.88000059127808	-0.00477198185557138\\
5.89000010490417	-0.00486962692128472\\
5.90000057220459	-0.00495528478178345\\
5.91000008583069	-0.00503696898634311\\
5.92000007629395	-0.00511796263410471\\
5.9300000667572	-0.00519892568287778\\
5.94000005722046	-0.00527767234823001\\
5.95000052452087	-0.0053480855007857\\
5.96000003814697	-0.00540161256929107\\
5.97000050544739	-0.00542239291126042\\
5.98000001907349	-0.00539305239687294\\
5.9900004863739	-0.00532313079800624\\
6	-0.00524447090184545\\
6.01000046730042	-0.00517919070747995\\
6.01999998092651	-0.00513507978191812\\
6.03000044822693	-0.00511169117421644\\
6.03999996185303	-0.00510293069114889\\
6.05000019073486	-0.00510163753397996\\
6.06000065803528	-0.0051023407859401\\
6.07000017166138	-0.00510143638903109\\
6.08000063896179	-0.00509317495774426\\
6.09000015258789	-0.00506890837962509\\
6.10000061988831	-0.0050252685575984\\
6.1100001335144	-0.00496639192637878\\
6.12000060081482	-0.00489787900210461\\
6.13000011444092	-0.00482570036263104\\
6.14000058174133	-0.00475648325331135\\
6.15000009536743	-0.00469533987411089\\
6.16000032424927	-0.00464400769050546\\
6.17000007629395	-0.00460001045624431\\
6.1800000667572	-0.00455033650545456\\
6.19000053405762	-0.0044755413193737\\
6.20000004768372	-0.00437687065382702\\
6.21000051498413	-0.00427534676137118\\
6.22000002861023	-0.00418532295995154\\
6.23000049591064	-0.00411093432468379\\
6.24000000953674	-0.00404889636599485\\
6.25000047683716	-0.00398772663374215\\
6.25999999046326	-0.00391303230158633\\
6.27000045776367	-0.00381367062830717\\
6.27999997138977	-0.00368461096730928\\
6.29000020027161	-0.0035297504156515\\
6.30000066757202	-0.00336542397919302\\
6.31000018119812	-0.0032145370039055\\
6.32000064849854	-0.00309636671743361\\
6.33000016212463	-0.00302174929588739\\
6.34000062942505	-0.00298902855352789\\
6.35000014305115	-0.00298410690742642\\
6.36000061035156	-0.00298816435423178\\
6.37000012397766	-0.00298546316256934\\
6.38000059127808	-0.00297803923285245\\
6.39000010490417	-0.00298630726186579\\
6.40000057220459	-0.00301448942617229\\
6.41000008583069	-0.00304714848977853\\
6.42000031471252	-0.00307763766174845\\
6.4300000667572	-0.00310650711724168\\
6.44000005722046	-0.00313284247027874\\
6.45000052452087	-0.00315536481710797\\
6.46000003814697	-0.00317262318221033\\
6.47000050544739	-0.00318511046988797\\
6.48000001907349	-0.00319595311113345\\
6.4900004863739	-0.00321235899376377\\
6.5	-0.00324633425729944\\
6.51000046730042	-0.00330668990867843\\
6.51999998092651	-0.00339345258898259\\
6.53000044822693	-0.00349960060506255\\
6.53999996185303	-0.00361143568959415\\
6.55000019073486	-0.00371213895164493\\
6.56000065803528	-0.00379033492940817\\
6.57000017166138	-0.00384467489383696\\
6.58000063896179	-0.0038899938737238\\
6.59000015258789	-0.00395288276418781\\
6.60000061988831	-0.00404162468422173\\
6.6100001335144	-0.00414334121299061\\
6.62000060081482	-0.00424930683482332\\
6.63000011444092	-0.00435497972634361\\
6.64000058174133	-0.00445208101148083\\
6.65000009536743	-0.004532968433655\\
6.66000032424927	-0.00459712142907584\\
6.67000007629395	-0.00465696621069934\\
6.6800000667572	-0.00473285139744332\\
6.69000053405762	-0.00483212467827305\\
6.70000004768372	-0.00494380447351172\\
6.71000051498413	-0.00505295963121543\\
6.72000002861023	-0.00514582641255968\\
6.73000049591064	-0.00520932589206078\\
6.74000000953674	-0.00523396884534896\\
6.75000047683716	-0.00521673538045352\\
6.75999999046326	-0.00516236602294692\\
6.77000045776367	-0.00508722761063945\\
6.77999997138977	-0.00501382194266128\\
6.79000020027161	-0.00495012992857793\\
6.80000066757202	-0.00488913563856674\\
6.81000018119812	-0.0048238813303404\\
6.82000064849854	-0.00474807310400251\\
6.83000016212463	-0.00465631978861138\\
6.84000062942505	-0.00454811785229396\\
6.85000014305115	-0.00442570267280121\\
6.86000061035156	-0.00429166979720211\\
6.87000012397766	-0.00414927994777137\\
6.88000059127808	-0.00399899589802118\\
6.89000010490417	-0.00383801917220017\\
6.90000057220459	-0.00366790862430336\\
6.91000008583069	-0.00349142139165634\\
6.92000007629395	-0.00330564991894998\\
6.9300000667572	-0.00310838126196873\\
6.94000005722046	-0.00290203934643285\\
6.95000052452087	-0.00269069536781863\\
6.96000003814697	-0.00247969247683902\\
6.97000050544739	-0.00226677638465418\\
6.98000001907349	-0.00204080012005457\\
6.9900004863739	-0.00180816336542583\\
7	-0.00159111793088945\\
7.01000046730042	-0.00139809993499663\\
7.01999998092651	-0.00122363723526957\\
7.03000044822693	-0.00105861314799062\\
7.03999996185303	-0.000891481077618115\\
7.05000019073486	-0.000711649318422935\\
7.06000065803528	-0.0005146110990174\\
7.07000017166138	-0.000304570082358496\\
7.08000063896179	-0.00010639749271689\\
7.09000015258789	4.17419825385509e-05\\
7.10000061988831	0.000137999766370284\\
7.1100001335144	0.000214838976413173\\
7.12000060081482	0.000291539737664803\\
7.13000011444092	0.000374020325860918\\
7.14000058174133	0.00046792364067274\\
7.15000009536743	0.000574680032074812\\
7.16000032424927	0.000688804695392588\\
7.17000007629395	0.000800939182321933\\
7.1800000667572	0.000915210289385441\\
7.19000053405762	0.00105257459794193\\
7.20000004768372	0.00121970300892513\\
7.21000051498413	0.00140648077611545\\
7.22000002861023	0.00160955608890914\\
7.23000049591064	0.0018256390940205\\
7.24000000953674	0.00204205694723745\\
7.25000047683716	0.00224284790539995\\
7.25999999046326	0.00241604215871249\\
7.27000045776367	0.0025725983805694\\
7.27999997138977	0.00274592980672455\\
7.29000020027161	0.0029456920164902\\
7.30000066757202	0.00315188269068018\\
7.31000018119812	0.0033513695536562\\
7.32000064849854	0.0035364339245595\\
7.33000016212463	0.00369620386863423\\
7.34000062942505	0.00382557009132152\\
7.35000014305115	0.00392902621499203\\
7.36000061035156	0.00401753929895697\\
7.37000012397766	0.00410191629952528\\
7.38000059127808	0.00418782196557012\\
7.39000010490417	0.00427781797685785\\
7.40000057220459	0.00437411968965649\\
7.41000008583069	0.0044752997747529\\
7.42000031471252	0.0045772729693776\\
7.4300000667572	0.0046769232073221\\
7.44000005722046	0.00476878615509864\\
7.45000052452087	0.00484450022685419\\
7.46000003814697	0.0048980534271167\\
7.47000050544739	0.00492714084814734\\
7.48000001907349	0.00493406789106827\\
7.4900004863739	0.00493048392514145\\
7.5	0.00493129143826731\\
7.51000046730042	0.00494166426100791\\
7.51999998092651	0.00495525656990053\\
7.53000044822693	0.00495911079312735\\
7.53999996185303	0.0049413849959474\\
7.55000019073486	0.00490013133592286\\
7.56000065803528	0.00484516260066036\\
7.57000017166138	0.00479243290194331\\
7.58000063896179	0.00475783899882192\\
7.59000015258789	0.00475000231309174\\
7.60000061988831	0.00476142459360789\\
7.6100001335144	0.00477219044812609\\
7.62000060081482	0.00476254409805172\\
7.63000011444092	0.00471899383883109\\
7.64000058174133	0.00463634347605186\\
7.65000009536743	0.00451665868292915\\
7.66000032424927	0.0043666300599318\\
7.67000007629395	0.00419619953481323\\
7.6800000667572	0.00401506921468456\\
7.69000053405762	0.0038300500787763\\
7.70000004768372	0.00364694778447639\\
7.71000051498413	0.00347313804029311\\
7.72000002861023	0.00331539907061254\\
7.73000049591064	0.0031750174109188\\
7.74000000953674	0.00304472263533376\\
7.75000047683716	0.00290947592948023\\
7.75999999046326	0.00275337627100154\\
7.77000045776367	0.00256829376704605\\
7.77999997138977	0.00236660239084566\\
7.79000020027161	0.00217837463480696\\
7.80000066757202	0.00201785315496425\\
7.81000018119812	0.00187567315452803\\
7.82000064849854	0.00174171169095039\\
7.83000016212463	0.00160880071536474\\
7.84000062942505	0.00146914034738795\\
7.85000014305115	0.00131825755323521\\
7.86000061035156	0.00115798697102493\\
7.87000012397766	0.000994999764981103\\
7.88000059127808	0.000836201188652511\\
7.89000010490417	0.000683727813342643\\
7.90000057220459	0.000532791080233749\\
7.91000008583069	0.000377471870506231\\
7.92000007629395	0.000216475398685605\\
7.9300000667572	5.21078923880109e-05\\
7.94000005722046	-0.000111123142111194\\
7.95000052452087	-0.000267773463937022\\
7.96000003814697	-0.000413589819768534\\
7.97000050544739	-0.000546325322849213\\
7.98000001907349	-0.000665679067040197\\
7.9900004863739	-0.00077409696814663\\
8	-0.000876478727940436\\
8.01000046730042	-0.000977057477629476\\
8.01999998092651	-0.00108137704801262\\
8.03000044822693	-0.00119910671220261\\
8.03999996185303	-0.00133826524920048\\
8.05000019073486	-0.0015008382493331\\
8.06000065803528	-0.00168238346387335\\
8.07000017166138	-0.001869340488295\\
8.08000063896179	-0.00205338746875244\\
8.09000015258789	-0.00224038428184467\\
8.10000061988831	-0.00241961709772962\\
8.1100001335144	-0.00256734284232071\\
8.12000060081482	-0.00268335739978626\\
8.13000011444092	-0.00278129956014414\\
8.14000058174133	-0.00286669911860558\\
8.15000009536743	-0.00293590176993205\\
8.16000032424927	-0.00298303864352947\\
8.17000007629395	-0.0030093967810075\\
8.1800000667572	-0.003030137698357\\
8.19000053405762	-0.00306834929644225\\
8.20000004768372	-0.00313385613511161\\
8.21000051498413	-0.00321846122237087\\
8.22000002861023	-0.00330742448494292\\
8.23000049591064	-0.00338212915570182\\
8.24000000953674	-0.00342490025367254\\
8.25000047683716	-0.00342797752924462\\
8.25999999046326	-0.0033970631786371\\
8.27000045776367	-0.00334081020472203\\
8.27999997138977	-0.00326107798626832\\
8.29000020027161	-0.0031652835810659\\
8.30000066757202	-0.00306375317872017\\
8.31000018119812	-0.00295335998514841\\
8.32000064849854	-0.00282720613708914\\
8.33000016212463	-0.00268760099917117\\
8.34000062942505	-0.00254545305348471\\
8.35000014305115	-0.0024164931293198\\
8.36000061035156	-0.00231392444598955\\
8.37000012397766	-0.00224035997501849\\
8.38000059127808	-0.00218656536246623\\
8.39000010490417	-0.00214295171220476\\
8.40000057220459	-0.00210645249802935\\
8.41000008583069	-0.00206943092650191\\
8.42000031471252	-0.0020207257990888\\
8.4300000667572	-0.00195747029848431\\
8.44000005722046	-0.00188192970553212\\
8.45000052452087	-0.00179681467912633\\
8.46000003814697	-0.00170624859668735\\
8.47000050544739	-0.0016153165272113\\
8.48000001907349	-0.0015347758432691\\
8.4900004863739	-0.00147945010330724\\
8.5	-0.00144907246263561\\
8.51000046730042	-0.00142848386708304\\
8.51999998092651	-0.0014075382938756\\
8.53000044822693	-0.00138320997941502\\
8.53999996185303	-0.00135337769154168\\
8.55000019073486	-0.00131583401926986\\
8.56000065803528	-0.00126851747564519\\
8.57000017166138	-0.00121070737914028\\
8.58000063896179	-0.00115310117951389\\
8.59000015258789	-0.00111718165694209\\
8.60000061988831	-0.00110624916394021\\
8.6100001335144	-0.00110507341630091\\
8.62000060081482	-0.00110818796151165\\
8.63000011444092	-0.00111894595092515\\
8.64000058174133	-0.00113674473789611\\
8.65000009536743	-0.00115559675441303\\
8.66000032424927	-0.00116878261129822\\
8.67000007629395	-0.00117412315946934\\
8.6800000667572	-0.0011593098766417\\
8.69000053405762	-0.00110105213418219\\
8.70000004768372	-0.00100857948726673\\
8.71000051498413	-0.000915566642960987\\
8.72000002861023	-0.000829036791295582\\
8.73000049591064	-0.000734343894913203\\
8.74000000953674	-0.000619208711420721\\
8.75000047683716	-0.000481269241401315\\
8.75999999046326	-0.000329351018385271\\
8.77000045776367	-0.000178045923496589\\
8.77999997138977	-4.02516715014534e-05\\
8.79000020027161	7.83642446363631e-05\\
8.80000066757202	0.000178246180360302\\
8.81000018119812	0.000265431445223882\\
8.82000064849854	0.00035181181892571\\
8.83000016212463	0.000446565767974554\\
8.84000062942505	0.000547796320711334\\
8.85000014305115	0.000643986671471683\\
8.86000061035156	0.000722058276697776\\
8.87000012397766	0.000775201641614066\\
8.88000059127808	0.000808620736477601\\
8.89000010490417	0.000837669464075697\\
8.90000057220459	0.000873604935433631\\
8.91000008583069	0.000916905573854202\\
8.92000007629395	0.000963695140575642\\
8.9300000667572	0.00100851769411328\\
8.94000005722046	0.00104494343285305\\
8.95000052452087	0.00106896478234432\\
8.96000003814697	0.00108084369024594\\
8.97000050544739	0.00108730951267873\\
8.98000001907349	0.00109879370809284\\
8.9900004863739	0.00111618706657638\\
9	0.00113185749119234\\
9.01000046730042	0.00114394581469634\\
9.01999998092651	0.00115586529416226\\
9.03000044822693	0.00116978993145422\\
9.03999996185303	0.00118693399130582\\
9.05000019073486	0.00120805648912432\\
9.06000065803528	0.00123182764650746\\
9.07000017166138	0.00125574450168138\\
9.08000063896179	0.00128899841464356\\
9.09000015258789	0.00135312136828583\\
9.10000061988831	0.00145101790187802\\
9.1100001335144	0.00156356695670621\\
9.12000060081482	0.00167552249742971\\
9.13000011444092	0.0017766148532061\\
9.14000058174133	0.00185771461481928\\
9.15000009536743	0.00191719698980795\\
9.16000032424927	0.00196158834338558\\
9.17000007629395	0.00199875263546576\\
9.1800000667572	0.00203610862286451\\
9.19000053405762	0.00208597315664374\\
9.20000004768372	0.00215714421058976\\
9.21000051498413	0.00224273940414837\\
9.22000002861023	0.00232728217038152\\
9.23000049591064	0.00239800457590515\\
9.24000000953674	0.00244840192557436\\
9.25000047683716	0.00248004652946652\\
9.25999999046326	0.00250140921439686\\
9.27000045776367	0.00252292071046297\\
9.27999997138977	0.00255199685027439\\
9.29000020027161	0.00259011749942733\\
9.30000066757202	0.00263188888500325\\
9.31000018119812	0.00266626534440991\\
9.32000064849854	0.00268366882296781\\
9.33000016212463	0.00268234610707771\\
9.34000062942505	0.00266605409730697\\
9.35000014305115	0.00263994494401831\\
9.36000061035156	0.0026084819581361\\
9.37000012397766	0.00257458626159426\\
9.38000059127808	0.00254061898389869\\
9.39000010490417	0.00250895430489907\\
9.40000057220459	0.00248124307923657\\
9.41000008583069	0.00245733985050626\\
9.42000031471252	0.0024343034878506\\
9.4300000667572	0.00240722924714015\\
9.44000005722046	0.00237083309251148\\
9.45000052452087	0.0023220929668272\\
9.46000003814697	0.00226517056209485\\
9.47000050544739	0.00221105333491832\\
9.48000001907349	0.00216877937487602\\
9.4900004863739	0.00214061443349956\\
9.5	0.00212356192299323\\
9.51000046730042	0.0021069569912454\\
9.51999998092651	0.00207639285877607\\
9.53000044822693	0.00202797244182913\\
9.53999996185303	0.00197365591618577\\
9.55000019073486	0.00193379675296199\\
9.56000065803528	0.00192591664780595\\
9.57000017166138	0.0019548238435915\\
9.58000063896179	0.00201478507357431\\
9.59000015258789	0.00209545366481587\\
9.60000061988831	0.00217519995212571\\
9.6100001335144	0.00222993061052446\\
9.62000060081482	0.00225469874463647\\
9.63000011444092	0.00226093247940973\\
9.64000058174133	0.00226241558007682\\
9.65000009536743	0.00226660899494266\\
9.66000032424927	0.00226996669849222\\
9.67000007629395	0.00226043920763709\\
9.6800000667572	0.00222554853618781\\
9.69000053405762	0.00214457206715573\\
9.70000004768372	0.00199014351619648\\
9.71000051498413	0.00177031159514405\\
9.72000002861023	0.00152310385413691\\
9.73000049591064	0.00126936831599437\\
9.74000000953674	0.00101568849488415\\
9.75000047683716	0.000768733236953633\\
9.75999999046326	0.000531355344870953\\
9.77000045776367	0.000302277218713577\\
9.77999997138977	8.20377508907555e-05\\
9.79000020027161	-0.000126712805712301\\
9.80000066757202	-0.00032978337453949\\
9.81000018119812	-0.0005367502533501\\
9.82000064849854	-0.000746120872762989\\
9.83000016212463	-0.000946091993553013\\
9.84000062942505	-0.00112334844987908\\
9.85000014305115	-0.00127153426850172\\
9.86000061035156	-0.00139572384729839\\
9.87000012397766	-0.00152132381033058\\
9.88000059127808	-0.00168528396841868\\
9.89000010490417	-0.00189027300423119\\
9.90000057220459	-0.00210374490529497\\
9.91000008583069	-0.00230041896046458\\
9.92000007629395	-0.0024668369289772\\
9.9300000667572	-0.00259396217806221\\
9.94000005722046	-0.00268281592854701\\
9.95000052452087	-0.00274422727252184\\
9.96000003814697	-0.00279298832963969\\
9.97000050544739	-0.00284271821791069\\
9.98000001907349	-0.00288979768423973\\
9.9900004863739	-0.00291380098464327\\
10	-0.00291861273291275\\
10.0100004673004	-0.00292987570109502\\
10.0199999809265	-0.00295442591803257\\
10.0300004482269	-0.00298453308762724\\
10.039999961853	-0.00301287502023214\\
10.0500001907349	-0.00303115055850174\\
10.0600006580353	-0.00303109231489048\\
10.0700001716614	-0.00301240209627626\\
10.0800006389618	-0.00298572840769704\\
10.0900001525879	-0.00296044013902682\\
10.1000006198883	-0.00294130619152463\\
10.1100001335144	-0.00293353366629963\\
10.1200006008148	-0.00293744091567968\\
10.1300001144409	-0.00294514223743902\\
10.1400005817413	-0.00294501689413785\\
10.1500000953674	-0.00292761472593705\\
10.1600003242493	-0.0028888846625068\\
10.1700000762939	-0.00282798977290649\\
10.1800000667572	-0.00274583278057853\\
10.1900005340576	-0.00264616770132221\\
10.2000000476837	-0.00253087752983746\\
10.2100005149841	-0.00239710677688796\\
10.2200000286102	-0.00224276576136994\\
10.2300004959106	-0.00206929776792134\\
10.2400000095367	-0.00188184260397843\\
10.2500004768372	-0.00168947456131748\\
10.2599999904633	-0.00150138869213862\\
10.2700004577637	-0.00132180836348774\\
10.2799999713898	-0.00114855418975995\\
10.2900002002716	-0.000975628194437326\\
10.300000667572	-0.000795820968762116\\
10.3100001811981	-0.000604428694096878\\
10.3200006484985	-0.000406112325957382\\
10.3300001621246	-0.000213407591033061\\
10.340000629425	-3.66275916725924e-05\\
10.3500001430511	0.000121514010476832\\
10.3600006103516	0.000263878887486006\\
10.3700001239777	0.000394641166310645\\
10.3800005912781	0.000519412921815326\\
10.3900001049042	0.000646616220334356\\
10.4000005722046	0.000785088481747173\\
10.4100000858307	0.000941142971904774\\
10.4200003147125	0.00111591623252286\\
10.4300000667572	0.00130417516225681\\
10.4400000572205	0.00149513972015628\\
10.4500005245209	0.00167489637194936\\
10.460000038147	0.00183223441500411\\
10.4700005054474	0.00196413045246431\\
10.4800000190735	0.00207642863756894\\
10.4900004863739	0.00218902965514512\\
10.5	0.00232934302764956\\
10.5100004673004	0.00250031816986561\\
10.5199999809265	0.00267897947318908\\
10.5300004482269	0.00284572658077023\\
10.539999961853	0.00299071337318962\\
10.5500001907349	0.0031093413258392\\
10.5600006580353	0.00320244221816654\\
10.5700001716614	0.00327536791612382\\
10.5800006389618	0.00333587451570035\\
10.5900001525879	0.00339636271088321\\
10.6000006198883	0.00347017472610247\\
10.6100001335144	0.00355459263085104\\
10.6200006008148	0.00363518430217727\\
10.6300001144409	0.00370427479184797\\
10.6400005817413	0.00375895961058388\\
10.6500000953674	0.0037957332202022\\
10.6600003242493	0.00381276858907742\\
10.6700000762939	0.00381145657144272\\
10.6800000667572	0.00378810918840647\\
10.6900005340576	0.00373445958708162\\
10.7000000476837	0.00366229817231498\\
10.7100005149841	0.00359447532710716\\
10.7200000286102	0.00353239328492211\\
10.7300004959106	0.00346327864257806\\
10.7400000095367	0.00337945352457064\\
10.7500004768372	0.00328311589578065\\
10.7599999904633	0.00318562489552154\\
10.7700004577637	0.0031021490170999\\
10.7799999713898	0.00304180004611177\\
10.7900002002716	0.00300109144531651\\
10.800000667572	0.00296936303112841\\
10.8100001811981	0.00293602607318871\\
10.8200006484985	0.00289398553434708\\
10.8300001621246	0.00284423858940102\\
10.840000629425	0.0027970360384057\\
10.8500001430511	0.00276715703436195\\
10.8600006103516	0.00276789481530112\\
10.8700001239777	0.0028052848765467\\
10.8800005912781	0.00287935944614572\\
10.8900001049042	0.00298638773912194\\
10.9000005722046	0.00310979552951034\\
10.9100000858307	0.00322639411640638\\
10.9200000762939	0.00332581671168154\\
10.9300000667572	0.00341007304238079\\
10.9400000572205	0.00348586674573012\\
10.9500005245209	0.00356263173725632\\
10.960000038147	0.00364919673381719\\
10.9700005054474	0.00374801127945888\\
10.9800000190735	0.00385262717659031\\
10.9900004863739	0.00395442667756504\\
11	0.00404824622428517\\
11.0100004673004	0.00412882812801952\\
11.0199999809265	0.00419292183036938\\
11.0300004482269	0.00424649387271491\\
11.039999961853	0.00430245757804637\\
11.0500001907349	0.00437246924853312\\
11.0600006580353	0.00446028771465953\\
11.0700001716614	0.00456023443162202\\
11.0800006389618	0.00466057160086252\\
11.0900001525879	0.00475450753303576\\
11.1000006198883	0.0048438381457286\\
11.1100001335144	0.0049221111370851\\
11.1200006008148	0.00497646143865651\\
11.1300001144409	0.00500778934022858\\
11.1400005817413	0.00503047057227536\\
11.1500000953674	0.0050612892748385\\
11.1600003242493	0.0051098259426711\\
11.1700000762939	0.00517230258863045\\
11.1800000667572	0.00523098803427216\\
11.1900005340576	0.00526130486150035\\
11.2000000476837	0.00524729103688709\\
11.2100005149841	0.00518763859963965\\
11.2200000286102	0.00509130654402933\\
11.2300004959106	0.0049753693785555\\
11.2400000095367	0.00486047040842512\\
11.2500004768372	0.00476129514963285\\
11.2599999904633	0.00467999315900793\\
11.2700004577637	0.00461000338271084\\
11.2799999713898	0.00454130878313506\\
11.2900002002716	0.00446009250370583\\
11.300000667572	0.00435498282501934\\
11.3100001811981	0.00422438117167562\\
11.3200006484985	0.00407464630160713\\
11.3300001621246	0.00391627384900735\\
11.340000629425	0.00375880696693216\\
11.3500001430511	0.00360561387684096\\
11.3600006103516	0.0034531395401171\\
11.3700001239777	0.00329422006278891\\
11.3800005912781	0.0031239315613059\\
11.3900001049042	0.00293457595800996\\
11.4000005722046	0.00271381066451179\\
11.4100000858307	0.00246599088552964\\
11.4200003147125	0.00220975923952937\\
11.4300000667572	0.00195392723552507\\
11.4400000572205	0.0017004696481042\\
11.4500005245209	0.00145358310617624\\
11.460000038147	0.00121731918989286\\
11.4700005054474	0.000993948541541269\\
11.4800000190735	0.000781976118501935\\
11.4900004863739	0.000577252086497459\\
11.5	0.000376664016305435\\
11.5100004673004	0.000174347497863575\\
11.5199999809265	-3.36900359427751e-05\\
11.5300004482269	-0.000237857083925745\\
11.539999961853	-0.000419751626690027\\
11.5500001907349	-0.000565398086932156\\
11.5600006580353	-0.00067566475700242\\
11.5700001716614	-0.000767600132073601\\
11.5800006389618	-0.000863499569948926\\
11.5900001525879	-0.000981668931082322\\
11.6000006198883	-0.00112683348260806\\
11.6100001335144	-0.00127769144952268\\
11.6200006008148	-0.00140190632700758\\
11.6300001144409	-0.00148504846580636\\
11.6400005817413	-0.00153406902279084\\
11.6500000953674	-0.00156586906808254\\
11.6600003242493	-0.00159591190664932\\
11.6700000762939	-0.00163095932135986\\
11.6800000667572	-0.00165735277826706\\
11.6900005340576	-0.00164296768103212\\
11.7000000476837	-0.00157563479607804\\
11.7100005149841	-0.0014709446205289\\
11.7200000286102	-0.00134386128313836\\
11.7300004959106	-0.00120753581588828\\
11.7400000095367	-0.00107767712322312\\
11.7500004768372	-0.000964686535624012\\
11.7599999904633	-0.00087027127868473\\
11.7700004577637	-0.000788685043677198\\
11.7799999713898	-0.000701018320968875\\
11.7900002002716	-0.000581084447361796\\
11.800000667572	-0.000427872988454247\\
11.8100001811981	-0.000263883220492786\\
11.8200006484985	-0.000103202974149614\\
11.8300001621246	5.13047826796026e-05\\
11.840000629425	0.000200230208381341\\
11.8500001430511	0.000345820128794589\\
11.8600006103516	0.000489152768197062\\
11.8700001239777	0.000630075861634798\\
11.8800005912781	0.000760358543065005\\
11.8900001049042	0.000864725839622943\\
11.9000005722046	0.000945585641772977\\
11.9100000858307	0.00101871925156123\\
11.9200000762939	0.0010839435852631\\
11.9300000667572	0.00112906253862963\\
11.9400000572205	0.00114639108091489\\
11.9500005245209	0.00113661047818159\\
11.960000038147	0.00110867970996627\\
11.9700005054474	0.00107767832466371\\
11.9800000190735	0.00105847062500203\\
11.9900004863739	0.00105750402554688\\
12	0.00106999768814451\\
12.0100004673004	0.00108406690999361\\
12.0199999809265	0.00108579547147888\\
12.0300004482269	0.00106316831449684\\
12.039999961853	0.00101017001381078\\
12.0500001907349	0.000928666433472081\\
12.0600006580353	0.000826785663245823\\
12.0700001716614	0.000715130583103506\\
12.0800006389618	0.000605424716187337\\
12.0900001525879	0.000507432659587239\\
12.1000006198883	0.000419511802830526\\
12.1100001335144	0.000329591517391146\\
12.1200006008148	0.000225821513958759\\
12.1300001144409	9.97156904622551e-05\\
12.1400005817413	-5.32821107056733e-05\\
12.1500000953674	-0.000231572059072554\\
12.1600003242493	-0.000426395543756702\\
12.1700000762939	-0.000622723861325959\\
12.1800000667572	-0.000802659657813156\\
12.1900005340576	-0.000954032873724794\\
12.2000000476837	-0.00108118443089459\\
12.2100005149841	-0.00120074711277451\\
12.2200000286102	-0.00132778058463015\\
12.2300004959106	-0.00147121556149528\\
12.2400000095367	-0.0016346937887774\\
12.2500004768372	-0.00181764288837494\\
12.2599999904633	-0.00201556330261769\\
12.2700004577637	-0.00221994829105639\\
12.2799999713898	-0.0024282837224855\\
12.2900002002716	-0.00264362148620571\\
12.300000667572	-0.00285017353695527\\
12.3100001811981	-0.00301992932850113\\
12.3200006484985	-0.00314305648066221\\
12.3300001621246	-0.00322755179919147\\
12.340000629425	-0.0032876380851635\\
12.3500001430511	-0.00333839125983076\\
12.3600006103516	-0.00338991317833362\\
12.3700001239777	-0.00344506521935178\\
12.3800005912781	-0.00350213083684209\\
12.3900001049042	-0.00355805813896162\\
12.4000005722046	-0.00361017743273015\\
12.4100000858307	-0.00365178310739165\\
12.4200003147125	-0.00367069999478884\\
12.4300000667572	-0.0036635518841266\\
12.4400000572205	-0.00363607704950121\\
12.4500005245209	-0.0035883678051252\\
12.460000038147	-0.00351705016069137\\
12.4700005054474	-0.00342450862388815\\
12.4800000190735	-0.00331903737467834\\
12.4900004863739	-0.0032088091918419\\
12.5	-0.00310663389933725\\
12.5100004673004	-0.00302951080091207\\
12.5199999809265	-0.00297367014563966\\
12.5300004482269	-0.00291696572926319\\
12.539999961853	-0.00284560443035817\\
12.5500001907349	-0.00275630246600041\\
12.5600006580353	-0.00265040015508522\\
12.5700001716614	-0.0025322157368618\\
12.5800006389618	-0.00240669085477041\\
12.5900001525879	-0.00227838150321371\\
12.6000006198883	-0.00214707650980269\\
12.6100001335144	-0.00200726115336655\\
12.6200006008148	-0.00185787514521215\\
12.6300001144409	-0.00170337714535549\\
12.6400005817413	-0.00154540693352567\\
12.6500000953674	-0.00138296643078788\\
12.6600003242493	-0.00121648082782621\\
12.6700000762939	-0.00104981746956562\\
12.6800000667572	-0.000890344633058558\\
12.6900005340576	-0.000758527014685712\\
12.7000000476837	-0.000682805523797551\\
12.7100005149841	-0.000657677034562532\\
12.7200000286102	-0.000645686424339401\\
12.7300004959106	-0.000620004928841944\\
12.7400000095367	-0.000567126353329236\\
12.7500004768372	-0.000478036512194766\\
12.7599999904633	-0.000353561443835586\\
12.7700004577637	-0.000207007384989045\\
12.7799999713898	-5.89014984412999e-05\\
12.7900002002716	7.05347036036838e-05\\
12.800000667572	0.000164395260754277\\
12.8100001811981	0.00021763253313792\\
12.8200006484985	0.000243315982761048\\
12.8300001621246	0.000262715099691306\\
12.840000629425	0.000292241020616751\\
12.8500001430511	0.000337174566735857\\
12.8600006103516	0.00039076237837408\\
12.8700001239777	0.000438302850350832\\
12.8800005912781	0.000455632756263815\\
12.8900001049042	0.000416552385994692\\
12.9000005722046	0.000325102897931974\\
12.9100000858307	0.000211833480322784\\
12.9200000762939	9.64832896749817e-05\\
12.9300000667572	-1.57743440905908e-05\\
12.9400000572205	-0.00012362488304725\\
12.9500005245209	-0.000227170245734811\\
12.960000038147	-0.000326257684800901\\
12.9700005054474	-0.000420974763471539\\
12.9800000190735	-0.000511873570623636\\
12.9900004863739	-0.000601994162196232\\
13	-0.000697613101315293\\
13.0100004673004	-0.000800413391514452\\
13.0199999809265	-0.000903935120480559\\
13.0300004482269	-0.000999282659942674\\
13.039999961853	-0.00107939017634798\\
13.0500001907349	-0.0011432152049503\\
13.0600006580353	-0.00119683045917345\\
13.0700001716614	-0.0012472044249159\\
13.0800006389618	-0.0012857458821868\\
13.0900001525879	-0.00128696335713593\\
13.1000006198883	-0.00124296192402148\\
13.1100001335144	-0.00116874209964935\\
13.1200006008148	-0.00107402306164172\\
13.1300001144409	-0.00096348671256817\\
13.1400005817413	-0.000845119758268527\\
13.1500000953674	-0.000726317283188876\\
13.1600003242493	-0.000610936924356141\\
13.1700000762939	-0.000498775380785236\\
13.1800000667572	-0.000384490674086859\\
13.1900005340576	-0.000262221451345815\\
13.2000000476837	-0.00013618973190088\\
13.2100005149841	-1.58310571618574e-05\\
13.2200000286102	9.62920428447218e-05\\
13.2300004959106	0.00020195866868415\\
13.2400000095367	0.000300935555201051\\
13.2500004768372	0.000390503073148182\\
13.2599999904633	0.000467897898677658\\
13.2700004577637	0.000532728815589967\\
13.2799999713898	0.00058796240573892\\
13.2900002002716	0.000641327675224957\\
13.300000667572	0.000704365114042324\\
13.3100001811981	0.000784365232664409\\
13.3200006484985	0.000878366979140869\\
13.3300001621246	0.000976875207742976\\
13.340000629425	0.0010712344902151\\
13.3500001430511	0.00115826466381759\\
13.3600006103516	0.00124025447240264\\
13.3700001239777	0.00132218266620672\\
13.3800005912781	0.00140847238847054\\
13.3900001049042	0.00150215471084054\\
13.4000005722046	0.00160683715754568\\
13.4100000858307	0.00172660588162542\\
13.4200003147125	0.00186233928129286\\
13.4300000667572	0.00200985051962028\\
13.4400000572205	0.00216153818427666\\
13.4500005245209	0.00230811643698627\\
13.460000038147	0.00243837422977126\\
13.4700005054474	0.00254068301394397\\
13.4800000190735	0.00260887131473598\\
13.4900004863739	0.00265363980754382\\
13.5	0.00269948493002262\\
13.5100004673004	0.00275415766320088\\
13.5199999809265	0.00280410546312836\\
13.5300004482269	0.00283859656022205\\
13.539999961853	0.00285383479131242\\
13.5500001907349	0.00284895933296807\\
13.5600006580353	0.00282543167193021\\
13.5700001716614	0.00278701756769339\\
13.5800006389618	0.00274217267253019\\
13.5900001525879	0.00270149586170794\\
13.6000006198883	0.00267626849334789\\
13.6100001335144	0.00267504794259539\\
13.6200006008148	0.00268901513618869\\
13.6300001144409	0.00269513989013249\\
13.6400005817413	0.00267573437053405\\
13.6500000953674	0.00262277290346385\\
13.6600003242493	0.00253663159138834\\
13.6700000762939	0.00242669108442571\\
13.6800000667572	0.00230864961303076\\
13.6900005340576	0.00219885479699594\\
13.7000000476837	0.00210712724380965\\
13.7100005149841	0.00203352501043382\\
13.7200000286102	0.00197024718070898\\
13.7300004959106	0.00190621550259784\\
13.7400000095367	0.00183298200906291\\
13.7500004768372	0.00174966896261218\\
13.7599999904633	0.00166357633824498\\
13.7700004577637	0.00158572635985541\\
13.7799999713898	0.0015256039722895\\
13.7900002002716	0.00148812266018695\\
13.800000667572	0.00147118426525951\\
13.8100001811981	0.00146623076331691\\
13.8200006484985	0.00145680615129929\\
13.8300001621246	0.00142292726355585\\
13.840000629425	0.00136280331109213\\
13.8500001430511	0.00129439763963418\\
13.8600006103516	0.00123457165718285\\
13.8700001239777	0.00119335408433103\\
13.8800005912781	0.00117548221715276\\
13.8900001049042	0.00118058762743322\\
13.9000005722046	0.00120386954512478\\
13.9100000858307	0.00123558110719767\\
13.9200000762939	0.00126388137195117\\
13.9300000667572	0.00127969193457564\\
13.9400000572205	0.0012807761162711\\
13.9500005245209	0.00127308488231712\\
13.960000038147	0.00126599718071701\\
13.9700005054474	0.00126568120864966\\
13.9800000190735	0.00127261807442172\\
13.9900004863739	0.0012824558389368\\
14	0.00128312125884779\\
};
\addlegendentry{$2^{\text{nd}}$-order low pass}

\end{axis}
\end{tikzpicture}

==> overall_system.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,fit,arrows.meta}

\begin{tikzpicture}[
  % font=\fontsize{9}{10}\selectfont,
  >=Latex,
  node distance=10mm and 15mm,
  solidbox/.style={draw, rounded corners, minimum width=26mm, minimum height=9mm, align=center},
  dashedbox/.style={draw, dashed, rounded corners, minimum width=26mm, minimum height=9mm, align=center},
  bigbox/.style={draw, rounded corners, minimum width=100mm, minimum height=15mm, align=center},
  group/.style={draw, rounded corners, inner sep=6pt},
  arrow/.style={->, line width=0.6pt},
  darr/.style={->, dashed, line width=0.6pt}
]

% --- Left side: IMU + INS Predictor ---
\node[solidbox, fill = lightburgundy] (imu) {IMU};
\node[solidbox,  fill=minty, below=of imu] (insp) {INS};
\draw[->] (imu.south) -- (insp.north);

% --- Control Predictor ---
% \node[solidbox, fill=white, right=10mm of insp] (ctrl) {Control Predictor};
% \node[solidbox, above=of ctrl] (vcu) {VCU};
% \draw[arrow] (vcu.south) -- (ctrl.north);

% --- Error State Kalman Filter ---
\node[bigbox, fill = minty, minimum width=100mm, below=20mm of insp.east, xshift=20mm] (eskf) {Error State Kalman Filter};

% Connect predictors to ESKF
% \draw[darr] (insp.south) -- ++(0,-5mm) -| (eskf.north west) node[midway, above left, xshift=1mm] {PVA prediction};
% \draw[arrow] (ctrl.south) -- ++(0,-5mm) -| (eskf.north);

% --- Right side: Lidar Localizer group ---
\node[group,  fill = minty, right=10mm of imu, yshift=-12mm, minimum width=70mm, minimum height=25mm, label={[yshift=-7mm]90:LiDAR Localizer}] (lidarloc) {};

\node[solidbox, inner sep=4pt, minimum width=15mm] (ndloc) at ($(lidarloc.south)+(0,10mm)$) {NDT \\ Localizer};
\node[solidbox, inner sep=4pt, minimum width=15mm,left=5mm of ndloc] (ndtopt) {NDT \\ Optimizer};
\node[solidbox, inner sep=4pt, minimum width=15mm, right=5mm of ndloc] (intloc) {Intensity \\ Localizer};

% % Maps on top
\node[solidbox, fill = lightburgundy, above=of ndtopt, yshift=10mm, inner sep=2pt, minimum width=15mm] (lidar) {LiDAR};
\node[solidbox,fill=warmSand, above=of ndloc, yshift=10mm, inner sep=2pt, minimum width=15mm] (ndtmap) {NDT Map};
\node[solidbox,fill=warmSand,above=of intloc, yshift=10mm, inner sep=2pt, minimum width=15mm] (intmap) {Intensity Map};

% % Map inputs to Lidar Localizer
\draw[->] (lidar.south) -- ($(lidar.south)!(lidarloc.north)!(lidar.south |- lidarloc.north)$);
\draw[->] (ndtmap.south) -- ($(ndtmap.south)!(lidarloc.north)!(ndtmap.south |- lidarloc.north)$);
\draw[->] (intmap.south) -- ($(intmap.south)!(lidarloc.north)!(intmap.south |- lidarloc.north)$);

%% from predictors to ESKF. 
% \draw[->] (ctrl.south) -- ($(ctrl.south)!(eskf.north)!(ctrl.south |- eskf.north)$)node[midway, above left, xshift=-7mm] {PVA prediction};
\draw[->] (insp.south) -- ($(insp.south)!(eskf.north)!(insp.south |- eskf.north)$)node[midway,  left, xshift=-1mm] {PVA prediction};

% % Lidar Localizer output to ESKF
\draw[->] (lidarloc.south) -- ($(lidarloc.south)!(eskf.north)!(lidarloc.south |- eskf.north)$)node[midway,  right, xshift=1mm] {PVA measurement};

%% Control EKF
\node[solidbox,fill = minty, minimum width=50mm, minimum height = 18mm, below=10mm of eskf] (controlekf) {Control \\ EKF};
\node[solidbox, fill = lightburgundy, left = 30mm of controlekf](vcu){VCU};

%% connection for EKF.
\draw[->] (eskf.south)  -- ($(eskf.south)!(controlekf.north)!(eskf.south |- controlekf.north)$)node[midway,  right, xshift=1mm] {PVA update};
\draw[arrow] (vcu.east) -- (controlekf.west) node[midway, above, xshift=1mm] {acceleration cmd} node[midway, below, xshift=1mm] {steering cmd};
\draw[arrow] (controlekf.east) -- ++(40mm,0)
    node[midway, above] {final PVA output};


% Optional: tiny styles for legend
\tikzset{
  legend box/.style={draw, rounded corners, fill=gray!10, inner sep=6pt},
  legend swatch/.style={draw, rounded corners, minimum width=6mm, minimum height=3mm}
}

% --- Legend (place where you want; here to the right of Intensity Map) ---
\matrix (legend) [matrix of nodes,
                  nodes={anchor=west, inner sep=1pt},
                  row sep=2pt, column sep=4mm,
                  left=8mm of imu, yshift=10mm] {
  \node[legend swatch, fill=lightburgundy] {};   & Hardware \\
  \node[legend swatch, fill=warmSand] {};& Maps \\
  \node[legend swatch, fill=minty] {};         & Algorithms \\
};

% Draw the background box BEHIND the matrix
\begin{scope}[on background layer]
  \node[legend box, fit=(legend)] {};
\end{scope}

% Draw a box around the legend
% \node[legend box, fit=(legendmat)] (legend) {};
\end{tikzpicture}
